HAZMAT. V. The Ultraviolet and X-ray Evolution of K Stars

Knowing the high-energy radiation environment of a star over a planet's formation and evolutionary period is critical in determining if that planet is potentially habitable and if any biosignatures could be detected, as UV radiation can severely change or destroy a planet's atmosphere. Current efforts for finding a potentially habitable planet are focused on M stars, yet K stars may offer more habitable conditions due to decreased stellar activity and more distant and wider habitable zones (HZ). While M star activity evolution has been observed photometrically and spectroscopically, there has been no dedicated investigation of K-star UV evolution. We present the first comprehensive study of the near-UV, far-UV, and X-ray evolution of K stars. We used members of young moving groups and clusters ranging in age from 10 - 625 Myr combined with field stars and their archived GALEX UV and ROSAT X-ray data to determine how the UV and X-ray radiation evolve. We find that the UV and X-ray flux incident on a HZ planet is 5 - 50 times lower than that of HZ planets around early-M stars and 50 - 1000 times lower than those around late-M stars, due to both an intrinsic decrease in K dwarf stellar activity occurring earlier than for M dwarfs and the more distant location of the K dwarf HZ.

==> (inline-0) <==
\begin{deluxetable}{c c c c c c c c c c c c c}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablewidth{5\textwidth}
\centering
\tablecaption{Observed flux densities $F$, fluxes $f$, and model photospheric flux densities $\sigma$ of the stars used in this analysis. \label{tab:data}}
\tablehead{
\colhead{Name\tablenotemark{a}} & \colhead{RA} & \colhead{Dec} & \colhead{Mass} & \colhead{Dist.}   & \colhead{F$_J$} & \colhead{$\sigma_J$} &  \colhead{F$_{NUV}$}   & \colhead{$\sigma_{NUV}$} &  \colhead{F$_{FUV}$}   & \colhead{$\sigma_{FUV}$} & \colhead{f$_{X}$}\\
\colhead{ } & \colhead{2MASS} & \colhead{2MASS} & \colhead{[M$_\odot$]} & \colhead{[pc]}   & \colhead{[$\mu$Jy]} & \colhead{[$\mu$Jy]} &  \colhead{[$\mu$Jy]}   & \colhead{[$\mu$Jy]} &  \colhead{[$\mu$Jy]}   & \colhead{[$\mu$Jy]} & \colhead{[erg cm$^{-2}$ s$^{-1}$]}\\
}

\startdata
\hline
\hline
    \multicolumn{12}{c}{TW Hydra, 10 Myr}\\
\hline
\hline
J11015191-3442170 & 11 01 51.9052 & -34 42 17.033 & 0.61 & 60.09 & 1.12E+07 & 6.13E+06 & > 9.29E+03  & 6.79E+01 & 9.20E+04 $\pm$ 1.85E+03 & 5.13E-04 & 2.36E-10 $\pm$ 1.70E-11 \\
J11482422-3728491 & 11 48 24.2227 & -37 28 49.114 & 0.75 & 76.38 & 3.12E+07 & 2.03E+07 & 1.44E+04   $\pm$ 6.60E+02 & 9.29E+01 & 1.55E+03  $\pm$ 4.04E+02 & 6.47E-04 & 1.65E-10 $\pm$ 2.56E-11 \\
J12153072-3948426 & 12 15 30.7230 & -39 48 42.594 & 0.68 & 53.11 & 2.43E+07 & 1.80E+07 & 4.14E+03   $\pm$ 2.41E+02 & 7.05E+01 & ---  $\pm$ --- & --- & 8.16E-11 $\pm$ 1.32E-11 \\
\hline
\hline
    \multicolumn{12}{c}{Beta Pictoris, 23 Myr}\\
\hline
\hline
J00233468+2014282 & 00 23 34.6661 & +20 14 28.637 & 0.71 & 63.15 & 3.53E+07 & 1.18E+07 & 7.73E+03 $\pm$ 4.20E+02 & 6.70E+01 & --- $\pm$ --- & --- & 6.59E-11 $\pm$ 8.22E-12 \\
J01373940+1835332 & 01 37 39.4099 & +18 35 33.259 & 0.89 & 52.15 & 2.71E+07 & 3.24E+07 & > 3.75E+03   & 3.07E+04 & 4.76E+04  $\pm$ 1.02E+03 & 7.19E-03 & 1.62E-10 $\pm$ 9.06E-12 \\
J02272924+3058246 & 02 27 29.2543 & +30 58 24.596 & 0.74 & 41.05 & 1.91E+07 & 1.29E+07 & 5.38E+03   $\pm$ 1.25E+02 & 8.24E+01 & 5.29E+02  $\pm$ 6.08E+01 & 1.10E-03 & 6.49E-11 $\pm$ 4.98E-12 \\
J02303239-4342232 & 02 30 32.4110 & -43 42 23.383 & 0.78 & 52.64 & 2.74E+07 & 1.44E+07 & 7.60E+03   $\pm$ 2.48E+02 & 1.10E+02 & 4.01E+02  $\pm$ 9.80E+01 & 8.41E-04 & 4.82E-11 $\pm$ 5.61E-12 \\
J02304623-4343493 & 02 30 46.245 & -43 43 49.55 & 0.72 & 52.84 & 9.75E+06 & 1.21E+07 & 1.20E+03   $\pm$ 1.10E+02 & 7.18E+01 & 1.81E+02  $\pm$ 6.84E+01 & 8.88E-04 & --- $\pm$ --- \\
J02412589+0559181 & 02 41 25.88830 & +05 59 18.4211 & 0.74 & 44.44 & 2.17E+07 & 1.29E+07 & 7.01E+03   $\pm$ 1.24E+02 & 8.24E+01 & 8.17E+02  $\pm$ 6.92E+01 & 1.10E-03 & 8.19E-11 $\pm$ 7.36E-12 \\
CD-57 1054 & 05 00 47.1298 & -57 15 25.453 & 0.52 & 26.90 & 1.68E+07 & 7.11E+06 & 2.60E+03   $\pm$ 6.68E+01 & 2.37E+01 & 4.22E+02  $\pm$ 4.68E+01 & 3.26E-05 & 3.19E-11 $\pm$ 1.56E-12 \\
J05200029+0613036 & 05 20 00.291 & +06 13 03.57 & 0.83 & 97.51 & 2.82E+07 & 1.71E+07 & 8.22E+03   $\pm$ 1.58E+03 & 1.92E+02 & ---  $\pm$ --- & --- & 5.55E-11 $\pm$ 1.12E-11 \\
J05203182+0616115 & 05 20 31.8236 & +06 16 11.589 & 0.83 & 97.26 & 3.02E+07 & 1.71E+07 & 7.59E+03   $\pm$ 1.80E+03 & 1.92E+02 & ---  $\pm$ --- & --- & 9.79E-11 $\pm$ 1.39E-11 \\
J06182824-7202416 & 06 18 28.2077 & -72 02 41.447 & 0.72 & 39.26 & 2.39E+07 & 1.21E+07 & 1.17E+04   $\pm$ 1.66E+02 & 7.18E+01 & 1.03E+03  $\pm$ 6.81E+01 & 8.88E-04 & 1.29E-10 $\pm$ 3.74E-12 \\
HIP 50156 & 10 14 19.17664 & +21 04 29.554 & 0.52 & 23.40 & 1.29E+07 & 7.11E+06 & 2.30E+03   $\pm$ 8.14E+01 & 2.37E+01 & 4.31E+02  $\pm$ 6.82E+01 & 3.26E-05 & 2.11E-11 $\pm$ 1.60E-12 \\
J10593870+2526138 & 10 59 38.6780 & +25 26 13.712 & 0.78 & 21.32 & 1.61E+07 & 1.44E+07 & 7.50E+03   $\pm$ 1.10E+02 & 1.10E+02 & 1.16E+02  $\pm$ 2.28E+01 & 8.41E-04 & --- $\pm$ --- \\
J14142141-1521215 & 14 14 21.35665 & -15 21 21.7551 & 0.78 & 28.96 & 1.43E+07 & 1.44E+07 & 4.29E+03   $\pm$ 9.54E+01 & 1.10E+02 & 8.51E+02  $\pm$ 9.19E+01 & 8.41E-04 & 4.81E-11 $\pm$ 3.15E-12 \\
J16430128-1754274 & 16 43 01.2956 & -17 54 27.539 & 0.52 & 71.05 & 1.34E+07 & 7.11E+06 & 3.34E+03   $\pm$ 2.41E+02 & 2.37E+01 & < 1.19E+03   & 3.26E-05 & 4.06E-11 $\pm$ 8.69E-12 \\
J19114467-2604085 & 19 11 44.670 & -26 04 08.85 & 0.83 & 59.07 & 3.26E+07 & 1.71E+07 & 1.31E+04   $\pm$ 3.89E+02 & 1.92E+02 & 7.05E+02  $\pm$ 1.48E+02 & 7.19E-03 & 5.65E-11 $\pm$ 9.46E-12 \\
J21100461-1920302 & 21 10 04.614 & -19 20 30.21 & 0.74 & 34.27 & 7.96E+06 & 1.29E+07 & 7.67E+02   $\pm$ 5.52E+01 & 8.24E+01 & 2.89E+02  $\pm$ 4.78E+01 & 1.10E-03 & 4.71E-11 $\pm$ 4.28E-12 \\
J21212446-6654573 & 21 21 24.49374 & -66 54 57.3788 & 0.93 & 31.98 & 2.52E+07 & 2.47E+07 & 1.80E+04   $\pm$ 1.37E+02 & 5.94E+02 & 7.02E+02  $\pm$ 4.61E+01 & 2.10E-02 & 4.43E-11 $\pm$ 4.31E-12 \\
TYC 2211-1309-1 & 22 00 41.5840 & +27 15 13.535 & 0.62 & 35.56 & 7.62E+06 & 9.14E+06 & 2.81E+03   $\pm$ 8.17E+01 & 3.90E+01 & < 5.77E+01   & 1.65E-04 & 2.18E-11 $\pm$ 2.13E-12 \\
J22424896-7142211 & 22 42 48.9342 & -71 42 21.190 & 0.78 & 36.66 & 1.64E+07 & 1.44E+07 & 5.77E+03   $\pm$ 4.24E+01 & 1.10E+02 & 7.36E+02  $\pm$ 6.36E+01 & 8.41E-04 & 7.73E-11 $\pm$ 6.37E-12 \\
BD-13 6424 & 23 32 30.8613 & -12 15 51.476 & 0.62 & 27.37 & 1.25E+07 & 9.14E+06 & 2.11E+03   $\pm$ 8.80E+00 & 3.90E+01 & 3.15E+02  $\pm$ 4.62E+00 & 1.65E-04 & 3.83E-11 $\pm$ 2.81E-12 \\
\hline
\hline
    \multicolumn{12}{c}{Columba, 42 Myr}\\
\hline
\hline
J03205070-1916086 & 03 20 50.70 & -19 16 08.6 & 0.72 & 44.05 & 1.57E+07 & 1.10E+07 & 7.94E+03 $\pm$ 1.29E+02 & 1.73E+02 & 5.14E+02 $\pm$ 6.43E+01 & 5.79E-03 & --- $\pm$ --- \\
J03405279-2231207 & 03 40 52.79 & -22 31 20.7 & 0.86 & 80.57 & 2.00E+07 & 2.60E+07 & 1.68E+04   $\pm$ 4.61E+02 & 2.51E+03 & < 1.65E+02   & 1.19E-01 & --- $\pm$ --- \\
J04111512-5806479 & 04 11 15.12 & -58 06 47.9 & 0.83 & 47.48 & 2.22E+07 & 2.18E+07 & 9.72E+03   $\pm$ 2.40E+02 & 2.34E+03 & 1.10E+02  $\pm$ 4.39E+01 & 1.17E-01 & --- $\pm$ --- \\
J04325379-2736058 & 04 32 53.79 & -27 36 05.8 & 0.72 & 56.02 & 1.06E+07 & 1.10E+07 & 1.96E+03   $\pm$ 1.25E+02 & 1.73E+02 & < 9.58E+01   & 5.79E-03 & --- $\pm$ --- \\
J04483160-1046496 & 04 48 31.60 & -10 46 49.6 & 0.80 & 81.09 & 2.16E+07 & 1.78E+07 & 1.18E+04   $\pm$ 5.81E+02 & 5.22E+02 & 4.89E+02  $\pm$ 1.89E+02 & 1.76E-02 & --- $\pm$ --- \\
J04590561-6325297 & 04 59 05.61 & -63 25 29.7 & 0.72 & 86.99 & 5.52E+07 & 1.10E+07 & 8.35E+04   $\pm$ 1.06E+03 & 1.73E+02 & 6.01E+02  $\pm$ 1.75E+02 & 5.79E-03 & 1.40E-11 $\pm$ 3.15E-12 \\
J05002847-2201400 & 05 00 28.47 & -22 01 40.0 & 0.69 & 91.26 & 1.72E+07 & 9.62E+06 & 3.18E+03   $\pm$ 1.94E+02 & 6.15E+01 & 6.48E+02  $\pm$ 2.25E+02 & 9.19E-05 & --- $\pm$ --- \\
J05275536-2743229 & 05 27 55.36 & -27 43 22.9 & 0.86 & 101.50 & 5.04E+07 & 2.60E+07 & 5.10E+04   $\pm$ 1.04E+03 & 2.51E+03 & < 3.12E+02   & 1.19E-01 & --- $\pm$ --- \\
J05525904-0725278 & 05 52 59.04 & -07 25 27.8 & 0.80 & 70.22 & 1.70E+07 & 1.78E+07 & 4.66E+03   $\pm$ 6.12E+02 & 5.22E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J06272781-3547244 & 06 27 27.81 & -35 47 24.4 & 0.77 & 97.23 & 1.60E+07 & 1.46E+07 & 2.56E+03   $\pm$ 4.74E+02 & 3.45E+01 & < 5.80E+02   & 5.80E-03 & --- $\pm$ --- \\
\hline
\hline
    \multicolumn{12}{c}{Carina, 45 Myr}\\
\hline
\hline
HIP 30034 A & 06 19 12.91 & -58 03 15.6 & 0.88 & 50.12 & 3.73E+07 & 3.03E+07 & 5.46E+04 $\pm$ 5.53E+02 & 9.78E+03 & 1.45E+03 $\pm$ 1.54E+02 & 6.68E-01 & 1.04E-10 $\pm$ 3.80E-12 \\
\hline
\hline
    \multicolumn{12}{c}{Tucana Horologium, 45 Myr}\\
\hline
\hline
HIP 1910 & 00 24 08.98105 & -62 11 04.2982 & 0.69 & 44.23 & 1.38E+07 & 9.69E+06 & 2.83E+03     $\pm$ 1.47E+02 & 6.85E+01 & 6.39E+02   $\pm$ 1.11E+02 & 4.60E-04 & 2.52E-11 $\pm$ 7.10E-12 \\
CT Tuc & 00 25 14.6619 & -61 30 48.251 & 0.72 & 44.16 & 1.11E+07 & 1.13E+07 & 2.23E+03   $\pm$ 9.59E+01 & 1.92E+02 & 2.79E+02  $\pm$ 5.23E+01 & 6.15E-03 & --- $\pm$ --- \\
HD 3221 & 00 34 51.2018 & -61 54 58.127 & 0.77 & 44.50 & 3.67E+07 & 1.53E+07 & 1.71E+04   $\pm$ 2.65E+02 & 1.29E+02 & 1.57E+03  $\pm$ 1.41E+02 & 6.44E-04 & 8.03E-11 $\pm$ 9.93E-12 \\
CD-78 24 & 00 42 20.3154 & -77 47 39.755 & 0.80 & 49.76 & 2.03E+07 & 1.89E+07 & 1.13E+04   $\pm$ 2.08E+02 & 8.44E+02 & < 1.01E+02   & 3.11E-02 & 4.81E-11 $\pm$ 8.08E-12 \\
J02000918-8025009 & 02 00 9.18 & -80 25 00.9 & 0.80 & 74.65 & 2.98E+07 & 1.89E+07 & 1.09E+04   $\pm$ 2.99E+02 & 8.44E+02 & < 1.79E+02   & 3.11E-02 & --- $\pm$ --- \\
CD-60 416 & 02 07 32.2079 & -59 40 21.054 & 0.80 & 45.46 & 1.54E+07 & 1.89E+07 & < 7.31E+01    & 8.44E+02 & 8.04E+02  $\pm$ 1.17E+02 & 3.11E-02 & 8.13E-11 $\pm$ 8.31E-12 \\
J02105538-4603588 & 02 10 55.38 & -46 03 58.8 & 0.80 & 81.78 & 2.05E+07 & 1.89E+07 & 1.74E+04   $\pm$ 1.67E+02 & 8.44E+02 & 9.65E+02  $\pm$ 1.78E+02 & 3.11E-02 & 8.09E-11 $\pm$ 1.13E-11 \\
J02372562-4912033 & 02 37 25.614 & -49 12 03.32 & 0.60 & 50.68 & 6.48E+06 & 6.37E+06 & 1.75E+02   $\pm$ 4.83E+01 & 3.26E+01 & < 7.80E+01   & 2.02E-04 & --- $\pm$ --- \\
CD-53 544 & 02 41 46.8340 & -52 59 52.376 & 0.77 & 43.81 & 2.84E+07 & 1.53E+07 & 8.59E+03   $\pm$ 1.90E+02 & 1.29E+02 & 1.35E+03  $\pm$ 1.08E+02 & 6.44E-04 & 1.27E-10 $\pm$ 6.36E-12 \\
CD-58 553 & 02 42 33.0232 & -57 39 36.812 & 0.77 & 49.72 & 1.48E+07 & 1.53E+07 & 3.86E+03   $\pm$ 1.29E+02 & 1.29E+02 & 5.54E+02  $\pm$ 8.40E+01 & 6.44E-04 & 2.11E-11 $\pm$ 4.91E-12 \\
CD-35 1167 & 03 19 08.6657 & -35 07 00.296 & 0.77 & 45.56 & 1.23E+07 & 1.53E+07 & 2.32E+03   $\pm$ 9.26E+01 & 1.29E+02 & 2.97E+02  $\pm$ 5.79E+01 & 6.44E-04 & 1.85E-11 $\pm$ 4.31E-12 \\
CD-44 1173 & 03 31 55.6411 & -43 59 13.549 & 0.60 & 45.28 & 1.56E+07 & 6.37E+06 & 3.60E+03   $\pm$ 4.66E+01 & 3.26E+01 & 4.75E+02  $\pm$ 8.24E+01 & 2.02E-04 & 3.73E-11 $\pm$ 4.58E-12 \\
CD-44 1173 & 03 31 55.6411 & -43 59 13.549 & 0.60 & 45.28 & 1.56E+07 & 6.37E+06 & 3.60E+03   $\pm$ 4.66E+01 & 3.26E+01 & 4.75E+02  $\pm$ 8.24E+01 & 2.02E-04 & --- $\pm$ --- \\
J04000382-2902165 & 04 00 03.82 & -29 02 16.5 & 0.77 & 49.38 & 2.54E+07 & 1.53E+07 & 1.45E+04   $\pm$ 3.59E+02 & 1.29E+02 & 1.90E+03  $\pm$ 2.03E+02 & 6.44E-04 & 1.17E-10 $\pm$ 7.52E-12 \\
J04000395-2902280 & 04 00 03.95 & -29 02 28.0 & 0.80 & 48.82 & 1.85E+07 & 1.89E+07 & 9.19E+03   $\pm$ 2.84E+02 & 8.44E+02 & 9.44E+02  $\pm$ 1.43E+02 & 3.11E-02 & 1.14E-10 $\pm$ 7.35E-12 \\
J04021648-1521297 & 04 02 16.48 & -15 21 29.7 & 0.83 & 54.84 & 2.45E+07 & 2.35E+07 & 2.83E+04   $\pm$ 6.16E+02 & 3.50E+03 & 1.36E+03  $\pm$ 2.02E+02 & 1.71E-01 & 5.61E-11 $\pm$ 6.44E-12 \\
J04480066-5041255 & 04 48 00.6676 & -50 41 25.663 & 0.72 & 59.60 & 1.81E+07 & 1.13E+07 & 3.24E+03   $\pm$ 2.37E+02 & 1.92E+02 & 5.57E+02  $\pm$ 1.39E+02 & 6.15E-03 & 5.22E-11 $\pm$ 5.45E-12 \\
J05332558-5117131 & 05 33 25.58 & -51 17 13.1 & 0.77 & 53.95 & 1.18E+07 & 1.53E+07 & 2.48E+03   $\pm$ 5.88E+01 & 1.29E+02 & 2.24E+02  $\pm$ 1.16E+02 & 6.44E-04 & 1.32E-11 $\pm$ 2.32E-12 \\
HIP 107345 & 21 44 30.12081 & -60 58 38.8797 & 0.69 & 46.36 & 1.08E+07 & 9.69E+06 & 2.42E+03   $\pm$ 6.83E+01 & 6.85E+01 & 3.74E+02  $\pm$ 5.18E+01 & 4.60E-04 & 2.33E-11 $\pm$ 3.78E-12 \\
HIP 107345 & 21 44 30.12081 & -60 58 38.8797 & 0.69 & 46.36 & 1.08E+07 & 9.69E+06 & 2.42E+03   $\pm$ 6.83E+01 & 6.85E+01 & 3.74E+02  $\pm$ 5.18E+01 & 4.60E-04 & --- $\pm$ --- \\
J22021626-4210329 & 22 02 16.26 & -42 10 33.0 & 0.52 & 44.35 & 8.44E+06 & 4.89E+06 & 1.52E+03   $\pm$ 5.85E+01 & 1.87E+01 & 3.52E+02  $\pm$ 5.09E+01 & 4.11E-05 & 2.78E-11 $\pm$ 4.05E-12 \\
J23261069-7323498 & 23 26 10.7051 & -73 23 49.895 & 0.66 & 46.29 & 9.94E+06 & 8.36E+06 & 2.43E+03   $\pm$ 1.58E+02 & 3.18E+01 & 7.65E+02  $\pm$ 1.34E+02 & 7.81E-04 & 4.19E-11 $\pm$ 5.85E-12 \\
J23474694-6517249 & 23 47 46.95 & -65 17 24.9 & 0.52 & 45.39 & 7.53E+06 & 4.89E+06 & 1.46E+03   $\pm$ 1.14E+02 & 1.87E+01 & 2.63E+02  $\pm$ 8.19E+01 & 4.11E-05 & 1.49E-11 $\pm$ 2.83E-12 \\
J23585674-8339423 & 23 58 56.74 & -83 39 42.3 & 0.72 & 55.63 & 1.11E+07 & 1.13E+07 & 2.09E+03   $\pm$ 4.60E+01 & 1.92E+02 & 1.79E+02  $\pm$ 7.47E+01 & 6.15E-03 & --- $\pm$ --- \\
\hline
\hline
    \multicolumn{12}{c}{AB Doradus, 150 Myr}\\
\hline
\hline
HIP 5191 & 01 06 26.14 & -14 17 46.8 & 0.89 & 45.43 & 2.26E+07 & 2.68E+07 & 2.18E+04$\pm$ 4.19E+02 & 1.31E+04 & 1.67E+02 $\pm$ 6.05E+01 & 9.12E-01 & 2.23E-11 $\pm$ 3.73E-12 \\
HIP 10272 & 02 12 15.35 & +23 57 29.8 & 0.61 & 32.08 & 1.08E+07 & 6.13E+06 & > 5.82E+04   & 6.79E+01 & 9.74E+02  $\pm$ 9.02E+01 & 9.12E-01 & 1.49E-11 $\pm$ 2.84E-12 \\
HIP 12635 & 02 42 20.94 & +38 37 21.2 & 0.75 & 49.33 & 1.73E+07 & 1.29E+07 & < 3.05E+01    & 5.87E+02 & 4.33E+02  $\pm$ 3.09E+01 & 2.37E-02 & 3.34E-11 $\pm$ 3.83E-12 \\
HIP 25647 & 05 28 44.84 & -65 26 55.1 & 0.59 & 15.31 & 1.02E+07 & 5.30E+06 & > 6.44E+04   & 5.70E+01 & 2.37E+03  $\pm$ 1.89E+01 & 9.12E-01 & 1.28E-10 $\pm$ 8.85E-13 \\
HIP 26369 & 05 36 55.09 & -47 57 48.1 & 0.59 & 24.64 & 1.02E+07 & 5.30E+06 & < 1.33E+01    & 5.70E+01 & 4.94E+02  $\pm$ 5.58E+01 & 1.19E-03 & 9.46E-11 $\pm$ 2.32E-12 \\
HIP 26373 & 05 36 56.85 & -47 57 52.8 & 0.61 & 24.63 & 8.37E+06 & 6.13E+06 & > 1.28E+04   & 6.79E+01 & 1.76E+03  $\pm$ 1.03E+02 & 3.03E+00 & 9.45E-11 $\pm$ 2.31E-12 \\
HIP 31878 & 06 39 50.03 & -61 28 41.7 & 0.59 & 22.24 & 9.47E+06 & 5.30E+06 & 1.42E+03   $\pm$ 3.36E+01 & 5.70E+01 & 1.20E+02  $\pm$ 1.56E+01 & 1.19E-03 & 5.91E-12 $\pm$ 5.40E-13 \\
HIP 76768 & 15 40 28.40 & -18 41 46.0 & 0.80 & 38.15 & 1.88E+07 & 1.66E+07 & 6.30E+03   $\pm$ 1.42E+02 & 1.78E+03 & 4.28E+02  $\pm$ 9.46E+01 & 8.81E-02 & 5.25E-11 $\pm$ 3.98E-12 \\
HIP 106231 & 21 31 01.71 & +23 20 07.4 & 0.57 & 24.25 & 1.39E+07 & 4.76E+06 & 7.59E+03   $\pm$ 1.88E+02 & 4.38E+01 & ---  $\pm$ --- & --- & 4.37E-11 $\pm$ 2.47E-12 \\
HIP 113597 & 23 00 27.91 & -26 18 43.1 & 0.57 & 31.77 & 2.44E+07 & 4.76E+06 & 3.61E+03   $\pm$ 5.37E+01 & 4.38E+01 & 3.61E+02  $\pm$ 4.20E+01 & 7.61E-04 & 2.35E-11 $\pm$ 4.39E-12 \\
HIP 118008 & 23 56 10.67 & -39 03 08.6 & 0.80 & 21.93 & 1.91E+07 & 1.66E+07 & 1.04E+04   $\pm$ 9.37E+01 & 1.78E+03 & 1.38E+02  $\pm$ 1.81E+01 & 8.81E-02 & 5.26E-12 $\pm$ 1.40E-12 \\
\hline
\hline
    \multicolumn{12}{c}{Ursa Majoris, 414 Myr}\\
\hline
\hline
HIP 35628 & 07 21 06.7319 & +67 39 42.608 & 0.92 & 25.87 & 2.06E+07 & 3.15E+07 & 1.80E+04 $\pm$ 1.70E+02 & 3.05E+04 & 1.15E+02 $\pm$ 3.21E+01 & 2.57E+00 & 4.02E-12 $\pm$ 7.66E-13 \\
HIP 37349 & 07 39 59.3286 & -03 35 51.027 & 0.86 & 14.10 & 2.01E+07 & 2.31E+07 & ---   $\pm$ --- & --- & 1.05E+02  $\pm$ 1.08E+01 & 4.15E-01 & 2.33E-12 $\pm$ 2.84E-13 \\
HIP 56337 & 11 32 57.0557 & +52 31 25.354 & 0.75 & 46.02 & 3.12E+07 & 2.03E+07 & > 2.55E+05   & 9.29E+01 & 2.69E+02  $\pm$ 1.90E+01 & 2.57E+00 & --- $\pm$ --- \\
HIP 71395 & 14 36 00.56029 & +09 44 47.4632 & 0.80 & 16.34 & 2.09E+07 & 1.74E+07 & 9.21E+03   $\pm$ 1.01E+02 & 1.87E+03 & 1.32E+02  $\pm$ 1.22E+01 & 9.08E-02 & 2.66E-12 $\pm$ 3.93E-13 \\
HIP 74702 & 15 15 59.1669 & +00 47 46.899 & 0.86 & 15.81 & 2.73E+07 & 2.71E+07 & > 5.16E+04   & 1.34E+04 & 2.32E+02  $\pm$ 7.12E+00 & 2.57E+00 & 1.12E-12 $\pm$ 1.99E-13 \\
HIP 92919 & 18 55 53.22506 & +23 33 23.9349 & 0.83 & 21.35 & 2.15E+07 & 2.27E+07 & > 1.55E+04   & 5.21E+03 & 1.15E+03  $\pm$ 4.16E+01 & 2.57E+00 & --- $\pm$ --- \\
HIP 104383 & 21 08 45.46901 & -04 25 36.9339 & 0.65 & 23.94 & 1.27E+07 & 7.53E+06 & 2.34E+03   $\pm$ 3.72E+01 & 1.09E+02 & 1.51E+02  $\pm$ 1.52E+01 & 3.01E-03 & 2.91E-11 $\pm$ 1.80E-12 \\
\hline
\hline
    \multicolumn{12}{c}{Praesepe, 600 Myr}\\
\hline
\hline
Cl* NGC 2632 JC 107 & 08 37 36.243 & +19 15 54.30 & 0.71 & 189.05 & 1.53E+07 & 1.07E+07 & 3.43E+03 $\pm$ 1.07E+03 & 2.71E+02 & < 1.70E+03 & 1.00E-02 & --- $\pm$ --- \\
Cl* NGC 2632 KW 184 & 08 39 28.586 & +19 28 25.13 & 0.92 & 184.62 & 5.26E+07 & 3.21E+07 & ---   $\pm$ --- & --- & 3.96E+02  $\pm$ 1.03E+02 & 2.60E+00 & --- $\pm$ --- \\
Cl* NGC 2632 JC 163 & 08 39 29.407 & +19 47 11.88 & 0.80 & 199.62 & 3.22E+07 & 1.74E+07 & ---   $\pm$ --- & --- & 6.25E+02  $\pm$ 1.78E+02 & 8.94E-02 & --- $\pm$ --- \\
Cl* NGC 2632 JC 208 & 08 40 26.241 & +19 13 09.92 & 0.80 & 186.89 & 2.04E+07 & 1.74E+07 & 9.44E+03   $\pm$ 1.41E+03 & 1.85E+03 & < 1.41E+03   & 8.94E-02 & --- $\pm$ --- \\
Cl* NGC 2632 JC 215 & 08 40 33.473 & +19 38 00.97 & 0.89 & 187.36 & 2.92E+07 & 2.77E+07 & ---   $\pm$ --- & --- & 3.16E+02  $\pm$ 7.75E+01 & 1.02E+00 & --- $\pm$ --- \\
Cl* NGC 2632 JS 395 & 08 40 54.879 & +19 56 06.72 & 0.89 & 181.52 & 3.03E+07 & 2.77E+07 & ---   $\pm$ --- & --- & 1.51E+03  $\pm$ 2.29E+02 & 1.02E+00 & --- $\pm$ --- \\
Cl* NGC 2632 JC 278 & 08 42 11.492 & +19 16 37.36 & 0.89 & 188.93 & 3.10E+07 & 2.77E+07 & < 1.79E+03    & 1.49E+04 & 4.62E+02  $\pm$ 1.67E+02 & 1.02E+00 & --- $\pm$ --- \\
Cl* NGC 2632 WJJP 899 & 08 43 08.226 & +19 42 47.55 & 0.75 & 186.38 & 1.68E+07 & 1.33E+07 & ---   $\pm$ --- & --- & 6.90E+02  $\pm$ 2.82E+02 & 2.35E-02 & --- $\pm$ --- \\
J08431522+2003561 & 08 43 15.219 & +20 03 56.062 & 0.77 & 185.06 & 1.56E+07 & 1.46E+07 & 4.40E+03   $\pm$ 1.10E+03 & 8.72E+02 & 2.08E+03  $\pm$ 2.54E+02 & 3.51E-02 & --- $\pm$ --- \\
J08364182+2024400 & 08 36 41.817 & +20 24 39.942 & 0.81 & 194.04 & 2.02E+07 & 1.85E+07 & 1.37E+04   $\pm$ 2.03E+03 & 2.42E+03 & < 2.33E+03   & 1.27E-01 & --- $\pm$ --- \\
J08414369+1957438 & 08 41 43.681 & +19 57 43.675 & 0.89 & 192.83 & 2.93E+07 & 2.71E+07 & ---   $\pm$ --- & --- & 4.17E+02  $\pm$ 9.35E+01 & 8.86E-01 & --- $\pm$ --- \\
J08393445+2057207 & 08 39 34.445 & +20 57 20.602 & 0.75 & 187.25 & 1.48E+07 & 1.32E+07 & 1.42E+03   $\pm$ 6.67E+02 & 5.70E+02 & < 2.84E+03   & 2.26E-02 & --- $\pm$ --- \\
J08373624+1915543 & 08 37 36.240 & +19 15 54.230 & 0.75 & 189.05 & 1.53E+07 & 1.31E+07 & 3.43E+03   $\pm$ 1.07E+03 & 5.53E+02 & < 1.70E+03   & 2.20E-02 & --- $\pm$ --- \\
J08424848+2034245 & 08 42 48.464 & +20 34 24.315 & 0.88 & 256.46 & 5.05E+07 & 2.69E+07 & 4.10E+04   $\pm$ 4.18E+03 & 1.30E+04 & < 3.37E+03   & 8.56E-01 & --- $\pm$ --- \\
J08384610+2034364 & 08 38 46.098 & +20 34 36.375 & 0.87 & 188.38 & 2.65E+07 & 2.51E+07 & 2.29E+04   $\pm$ 2.13E+03 & 9.24E+03 & 4.96E+02  $\pm$ 1.69E+02 & 5.63E-01 & --- $\pm$ --- \\
J08353387+1855475 & 08 35 33.867 & +18 55 47.478 & 0.61 & 184.96 & 6.72E+06 & 5.76E+06 & 3.70E+02   $\pm$ 1.33E+02 & 6.21E+01 & < 2.91E+02   & 1.30E-03 & --- $\pm$ --- \\
J08421665+2005325 & 08 42 16.640 & +20 05 32.431 & 0.69 & 189.35 & 1.14E+07 & 9.26E+06 & ---   $\pm$ --- & --- & 4.46E+02  $\pm$ 1.48E+02 & 5.98E-03 & --- $\pm$ --- \\
J08430823+1942476 & 08 43 08.217 & +19 42 47.512 & 0.77 & 186.38 & 1.68E+07 & 1.49E+07 & ---   $\pm$ --- & --- & 6.90E+02  $\pm$ 2.82E+02 & 3.93E-02 & --- $\pm$ --- \\
J08364270+1853429 & 08 36 42.685 & +18 53 42.784 & 0.72 & 185.44 & 1.27E+07 & 1.14E+07 & 4.14E+03   $\pm$ 5.50E+02 & 3.39E+02 & < 2.85E+02   & 1.30E-02 & --- $\pm$ --- \\
J08423701+2008319 & 08 42 36.994 & +20 08 31.804 & 0.72 & 186.80 & 1.23E+07 & 1.10E+07 & < 1.87E+03    & 2.96E+02 & 1.65E+03  $\pm$ 2.12E+02 & 1.11E-02 & --- $\pm$ --- \\
J08444871+2017260 & 08 44 48.702 & +20 17 25.954 & 0.82 & 186.49 & 2.05E+07 & 1.89E+07 & 7.16E+03   $\pm$ 1.43E+03 & 2.66E+03 & < 1.71E+03   & 1.43E-01 & --- $\pm$ --- \\
J08444076+2011371 & 08 44 40.744 & +20 11 37.053 & 0.67 & 185.56 & 9.68E+06 & 8.45E+06 & < 1.72E+03    & 1.44E+02 & 5.09E+02  $\pm$ 1.29E+02 & 4.31E-03 & --- $\pm$ --- \\
J08405531+1834593 & 08 40 55.305 & +18 34 59.102 & 0.66 & 188.21 & 9.60E+06 & 7.91E+06 & 2.34E+03   $\pm$ 9.63E+02 & 1.23E+02 & 1.06E+03  $\pm$ 3.38E+02 & 3.46E-03 & --- $\pm$ --- \\
J08341024+1948178 & 08 34 10.231 & +19 48 17.762 & 0.69 & 186.78 & 1.12E+07 & 9.26E+06 & 1.56E+03   $\pm$ 2.09E+02 & 1.83E+02 & < 2.17E+02   & 5.98E-03 & --- $\pm$ --- \\
J08362269+1911294 & 08 36 22.683 & +19 11 29.295 & 0.89 & 182.69 & 2.63E+07 & 2.71E+07 & 2.16E+04   $\pm$ 1.93E+03 & 1.35E+04 & < 1.47E+03   & 8.93E-01 & --- $\pm$ --- \\
J08342412+1947362 & 08 34 24.115 & +19 47 36.24s & 0.78 & 192.73 & 1.81E+07 & 1.58E+07 & 4.79E+03   $\pm$ 2.62E+02 & 1.23E+03 & < 2.39E+02   & 5.29E-02 & --- $\pm$ --- \\
J08435181+1954490 & 08 43 51.804 & +19 54 48.949 & 0.69 & 186.39 & 1.04E+07 & 9.41E+06 & 1.24E+03   $\pm$ 6.00E+02 & 1.91E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J08355988+1931321 & 08 35 59.868 & +19 31 31.929 & 0.80 & 174.61 & 1.59E+07 & 1.73E+07 & 4.01E+03   $\pm$ 1.08E+03 & 1.81E+03 & < 1.40E+03   & 8.69E-02 & --- $\pm$ --- \\
J08422009+1909058 & 08 42 20.079 & +19 09 05.691 & 0.76 & 188.15 & 1.56E+07 & 1.43E+07 & 6.78E+03   $\pm$ 2.10E+03 & 8.03E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J08385723+2010537 & 08 38 57.216 & +20 10 53.562 & 0.76 & 177.08 & 1.28E+07 & 1.39E+07 & < 1.88E+03    & 7.09E+02 & 4.78E+02  $\pm$ 2.19E+02 & 2.81E-02 & --- $\pm$ --- \\
J08375180+1924538 & 08 37 51.800 & +19 24 53.708 & 0.78 & 213.49 & 2.45E+07 & 1.60E+07 & 7.88E+03   $\pm$ 1.95E+03 & 1.30E+03 & < 2.10E+03   & 5.64E-02 & --- $\pm$ --- \\
J08360865+1844509 & 08 36 08.638 & +18 44 50.902 & 0.63 & 183.35 & 7.67E+06 & 6.64E+06 & 5.61E+02   $\pm$ 2.54E+02 & 8.38E+01 & < 2.86E+02   & 2.03E-03 & --- $\pm$ --- \\
J08441707+1844119 & 08 44 17.065 & +18 44 11.756 & 0.88 & 187.20 & 2.76E+07 & 2.69E+07 & 2.80E+04   $\pm$ 2.26E+03 & 1.30E+04 & < 1.65E+03   & 8.56E-01 & --- $\pm$ --- \\
J08435468+1853369 & 08 43 54.667 & +18 53 36.920 & 0.84 & 187.50 & 2.31E+07 & 2.18E+07 & 1.23E+04   $\pm$ 1.57E+03 & 4.91E+03 & < 1.75E+03   & 2.88E-01 & --- $\pm$ --- \\
J08441324+1849114 & 08 44 13.234 & +18 49 11.380 & 0.70 & 197.84 & 1.25E+07 & 9.84E+06 & 2.30E+03   $\pm$ 9.79E+02 & 2.16E+02 & < 1.90E+03   & 7.46E-03 & --- $\pm$ --- \\
J08433106+1832548 & 08 43 31.047 & +18 32 54.711 & 0.75 & 169.14 & 1.12E+07 & 1.34E+07 & 1.29E+03   $\pm$ 5.91E+02 & 6.09E+02 & < 1.36E+03   & 2.42E-02 & --- $\pm$ --- \\
J08463304+1854242 & 08 46 33.032 & +18 54 24.188 & 0.79 & 187.03 & 1.68E+07 & 1.60E+07 & 1.99E+03   $\pm$ 7.73E+02 & 1.31E+03 & < 1.97E+03   & 5.74E-02 & --- $\pm$ --- \\
J08325224+1958359 & 08 32 52.225 & +19 58 35.900 & 0.80 & 187.00 & 1.94E+07 & 1.75E+07 & 6.52E+03   $\pm$ 2.60E+02 & 1.92E+03 & < 1.99E+02   & 9.37E-02 & --- $\pm$ --- \\
J08370346+1910412 & 08 37 03.449 & +19 10 41.134 & 0.75 & 176.32 & 1.32E+07 & 1.36E+07 & 9.27E+03   $\pm$ 2.55E+03 & 6.59E+02 & < 1.45E+03   & 2.61E-02 & --- $\pm$ --- \\
J08330290+1840575 & 08 33 02.889 & +18 40 57.464 & 0.77 & 186.79 & 1.63E+07 & 1.47E+07 & 3.15E+03   $\pm$ 2.00E+02 & 9.06E+02 & < 2.93E+02   & 3.66E-02 & --- $\pm$ --- \\
J08461010+1931439 & 08 46 10.096 & +19 31 43.813 & 0.62 & 187.58 & 7.16E+06 & 6.07E+06 & 2.76E+03   $\pm$ 3.29E+02 & 6.95E+01 & 1.30E+03  $\pm$ 1.79E+02 & 1.55E-03 & --- $\pm$ --- \\
J08393752+1810134 & 08 39 37.514 & +18 10 13.393 & 0.89 & 187.09 & 2.76E+07 & 2.79E+07 & 2.82E+04   $\pm$ 3.66E+02 & 1.54E+04 & < 2.83E+02   & 1.06E+00 & --- $\pm$ --- \\
J08365164+1904351 & 08 36 51.632 & +19 04 35.014 & 0.72 & 187.35 & 1.31E+07 & 1.13E+07 & 1.78E+03   $\pm$ 9.53E+02 & 3.20E+02 & < 1.64E+03   & 1.22E-02 & --- $\pm$ --- \\
J08323342+2004483 & 08 32 33.413 & +20 04 48.327 & 0.78 & 180.73 & 1.61E+07 & 1.58E+07 & 3.45E+03   $\pm$ 2.05E+02 & 1.25E+03 & < 1.83E+02   & 5.37E-02 & --- $\pm$ --- \\
J08434357+1904332 & 08 43 43.557 & +19 04 33.175 & 0.74 & 196.46 & 1.64E+07 & 1.25E+07 & 4.50E+03   $\pm$ 1.26E+03 & 4.63E+02 & < 2.17E+03   & 1.83E-02 & --- $\pm$ --- \\
J08305102+1921089 & 08 30 51.018 & +19 21 08.838 & 0.65 & 182.08 & 8.21E+06 & 7.36E+06 & 4.22E+02   $\pm$ 1.04E+02 & 1.04E+02 & < 2.02E+02   & 2.75E-03 & --- $\pm$ --- \\
J08370375+1840025 & 08 37 03.742 & +18 40 02.510 & 0.71 & 184.29 & 1.14E+07 & 1.07E+07 & ---   $\pm$ --- & --- & < 3.83E+02   & 1.02E-02 & --- $\pm$ --- \\
J08492676+1831196 & 08 49 26.759 & +18 31 19.542 & 0.61 & 187.60 & 7.12E+06 & 5.93E+06 & 8.85E+02   $\pm$ 1.65E+02 & 6.61E+01 & < 1.52E+02   & 1.43E-03 & --- $\pm$ --- \\
J08413600+1906256 & 08 41 35.991 & +19 06 25.488 & 0.69 & 186.00 & 1.10E+07 & 9.37E+06 & 1.82E+03   $\pm$ 7.22E+02 & 1.89E+02 & < 1.40E+03   & 6.25E-03 & --- $\pm$ --- \\
J08343646+1823531 & 08 34 36.460 & +18 23 53.037 & 0.61 & 193.09 & 7.19E+06 & 5.69E+06 & 9.64E+02   $\pm$ 1.76E+02 & 6.03E+01 & < 2.77E+02   & 1.24E-03 & --- $\pm$ --- \\
J08465012+2101129 & 08 46 50.116 & +21 01 12.799 & 0.81 & 180.08 & 1.81E+07 & 1.79E+07 & 6.32E+03   $\pm$ 1.39E+03 & 2.12E+03 & < 1.81E+03   & 1.07E-01 & --- $\pm$ --- \\
J08331763+1925505 & 08 33 17.614 & +19 25 50.458 & 0.72 & 185.95 & 1.28E+07 & 1.12E+07 & 1.63E+03   $\pm$ 1.62E+02 & 3.14E+02 & < 2.01E+02   & 1.19E-02 & --- $\pm$ --- \\
J08365375+1829451 & 08 36 53.737 & +18 29 45.092 & 0.69 & 187.26 & 1.20E+07 & 9.74E+06 & 1.49E+03   $\pm$ 3.08E+02 & 2.10E+02 & < 2.74E+02   & 7.21E-03 & --- $\pm$ --- \\
J08383724+1901161 & 08 38 37.229 & +19 01 16.046 & 0.79 & 187.26 & 1.61E+07 & 1.62E+07 & 1.54E+03   $\pm$ 9.90E+02 & 1.37E+03 & < 1.95E+03   & 6.03E-02 & --- $\pm$ --- \\
J08325566+1843582 & 08 32 55.656 & +18 43 58.148 & 0.79 & 188.39 & 1.83E+07 & 1.64E+07 & 6.00E+03   $\pm$ 2.71E+02 & 1.47E+03 & < 2.93E+02   & 6.60E-02 & --- $\pm$ --- \\
J08330746+2007483 & 08 33 07.456 & +20 07 48.244 & 0.70 & 186.80 & 1.18E+07 & 1.01E+07 & 2.04E+03   $\pm$ 1.71E+02 & 2.29E+02 & 3.72E+02  $\pm$ 1.07E+02 & 8.08E-03 & --- $\pm$ --- \\
J08384973+1815572 & 08 38 49.727 & +18 15 57.106 & 0.85 & 187.64 & 2.41E+07 & 2.23E+07 & 1.53E+04   $\pm$ 2.69E+02 & 5.44E+03 & < 2.92E+02   & 3.21E-01 & --- $\pm$ --- \\
J08461382+2051248 & 08 46 13.809 & +20 51 24.753 & 0.72 & 176.01 & 1.07E+07 & 1.12E+07 & 1.44E+03   $\pm$ 5.76E+02 & 3.17E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J08365411+1845248 & 08 36 54.103 & +18 45 24.706 & 0.83 & 181.70 & 2.09E+07 & 2.00E+07 & 1.69E+04   $\pm$ 8.79E+02 & 3.41E+03 & < 3.21E+02   & 1.93E-01 & --- $\pm$ --- \\
J08344714+1801162 & 08 34 47.138 & +18 01 16.161 & 0.73 & 192.07 & 1.44E+07 & 1.17E+07 & 2.68E+03   $\pm$ 2.71E+02 & 3.65E+02 & < 2.95E+02   & 1.42E-02 & --- $\pm$ --- \\
\hline
\hline
    \multicolumn{12}{c}{Hyades, 625 Myr}\\
\hline
\hline
HIP 13806 & 02 57 46.6727 & +29 39 41.268 & 0.92 & 41.53 & 3.06E+07 & 3.21E+07 & 3.57E+04     $\pm$ 5.03E+02 & 3.11E+04 & 1.68E+02   $\pm$ 5.77E+01 & 2.60E+00 & 5.39E-12 $\pm$ 1.20E-12 \\
HIP 13976 & 03 00 02.8119 & +07 44 59.119 & 0.80 & 23.79 & 2.67E+07 & 1.74E+07 & 1.77E+04   $\pm$ 2.19E+02 & 1.85E+03 & < 1.12E+01   & 8.94E-02 & 2.93E-12 $\pm$ 7.19E-13 \\
HIP 15374 & 03 18 15.10184 & +09 14 42.5704 & 0.71 & 61.51 & 1.08E+07 & 1.07E+07 & ---   $\pm$ --- & --- & < 1.31E+02   & 1.00E-02 & --- $\pm$ --- \\
HIP15563 & 03 20 29.1951 & +08 27 16.025 & 0.71 & 31.77 & 1.54E+07 & 1.07E+07 & 3.18E+03   $\pm$ 8.83E+01 & 2.71E+02 & 1.75E+02  $\pm$ 3.32E+01 & 1.00E-02 & --- $\pm$ --- \\
HIP 15720 & 03 22 28.1400 & +27 09 21.792 & 0.62 & 31.75 & 8.06E+06 & 6.24E+06 & 5.92E+02   $\pm$ 5.19E+01 & 7.38E+01 & < 5.27E+01   & 1.69E-03 & --- $\pm$ --- \\
HIP 16548 & 03 33 05.2980 & +04 57 29.240 & 0.71 & 54.99 & 8.83E+06 & 1.07E+07 & 8.34E+02   $\pm$ 1.24E+02 & 2.71E+02 & < 1.63E+02   & 1.00E-02 & --- $\pm$ --- \\
HIP17766 & 03 48 11.8636 & +07 08 46.477 & 0.62 & 36.53 & 1.04E+07 & 6.24E+06 & 7.67E+02   $\pm$ 5.63E+01 & 7.38E+01 & < 9.64E+01   & 1.69E-03 & --- $\pm$ --- \\
HIP 17962 & 03 50 24.9669 & +17 14 47.431 & 0.83 & 47.72 & 2.34E+07 & 2.27E+07 & >   4.20E+04   & 5.21E+03 & > 1.65E+05   & 2.45E-01 & 1.70E-10 $\pm$ 7.35E-12 \\
HD 283044 & 03 52 41.0090 & +25 48 15.980 & 0.62 & 44.46 & 1.04E+07 & 6.24E+06 & 1.23E+03   $\pm$ 1.44E+02 & 7.38E+01 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HIP 18327 & 03 55 06.5014 & +16 59 54.520 & 0.92 & 40.98 & 2.90E+07 & 3.21E+07 & 2.75E+04   $\pm$ 6.62E+02 & 3.11E+04 & < 2.51E+02   & 2.60E+00 & 5.18E-12 $\pm$ 1.76E-12 \\
HIP18946 & 04 03 39.0405 & +19 27 18.046 & 0.86 & 48.04 & 1.92E+07 & 2.38E+07 & 5.85E+03   $\pm$ 4.41E+01 & 7.28E+03 & < 1.69E+02   & 4.32E-01 & --- $\pm$ --- \\
HIP19263 & 04 07 43.1990 & +16 31 07.644 & 0.92 & 46.56 & 1.98E+07 & 3.21E+07 & 8.15E+03   $\pm$ 1.07E+02 & 3.11E+04 & 3.05E+03  $\pm$ 2.91E+02 & 2.60E+00 & --- $\pm$ --- \\
HIP19441 & 04 09 49.3492 & +09 18 19.771 & 0.75 & 36.01 & 1.42E+07 & 1.33E+07 & 2.23E+03   $\pm$ 9.05E+01 & 5.92E+02 & < 8.39E+01   & 2.35E-02 & --- $\pm$ --- \\
V* V1313 Tau & 04 18 10.7920 & +23 17 04.765 & 0.92 & 54.01 & 4.30E+07 & 3.21E+07 & 4.07E+04   $\pm$ 1.38E+02 & 3.11E+04 & 2.30E+03  $\pm$ 9.82E+01 & 2.60E+00 & 1.29E-10 $\pm$ 8.25E-12 \\
HIP20082 & 04 18 19.2717 & +16 05 17.995 & 0.92 & 45.18 & 2.29E+07 & 3.21E+07 & 1.29E+04   $\pm$ 7.83E+01 & 3.11E+04 & 1.77E+02  $\pm$ 3.60E+01 & 2.60E+00 & --- $\pm$ --- \\
HD 285773 & 04 29 31.6064 & +17 53 35.459 & 0.92 & 45.79 & 3.27E+07 & 3.21E+07 & 4.65E+04   $\pm$ 6.57E+02 & 3.11E+04 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 28462 & 04 29 57.7280 & +16 40 22.226 & 0.89 & 45.67 & 2.98E+07 & 2.77E+07 & 3.92E+04   $\pm$ 3.38E+02 & 1.49E+04 & 1.76E+02  $\pm$ 4.45E+01 & 1.02E+00 & --- $\pm$ --- \\
HD 29159 & 04 36 05.2667 & +15 41 02.418 & 0.92 & 50.22 & 2.89E+07 & 3.21E+07 & 3.61E+04   $\pm$ 7.86E+01 & 3.11E+04 & 2.67E+02  $\pm$ 1.88E+01 & 2.60E+00 & --- $\pm$ --- \\
HD 30505 & 04 49 03.5240 & +18 38 28.480 & 0.89 & 45.73 & 3.38E+07 & 2.77E+07 & 4.60E+04   $\pm$ 4.68E+02 & 1.49E+04 & 2.02E+02  $\pm$ 7.24E+01 & 1.02E+00 & 8.06E-12 $\pm$ 2.47E-12 \\
HIP23312 & 05 00 48.8864 & +04 43 59.203 & 0.86 & 52.06 & 2.46E+07 & 2.38E+07 & 1.86E+04   $\pm$ 1.25E+02 & 7.28E+03 & 4.23E+02  $\pm$ 1.46E+02 & 4.32E-01 & --- $\pm$ --- \\
HD 32347 & 05 03 07.6578 & +13 43 50.413 & 0.92 & 53.76 & 4.09E+07 & 3.21E+07 & 9.39E+04   $\pm$ 8.12E+02 & 3.11E+04 & 4.10E+02  $\pm$ 1.18E+02 & 2.60E+00 & 2.65E-12 $\pm$ 9.40E-13 \\
HD 240648 & 05 06 17.9892 & +17 48 59.098 & 0.79 & 53.75 & 2.00E+07 & 1.82E+07 & >   1.10E+04   & 2.23E+03 & 7.33E+02  $\pm$ 1.48E+02 & 2.60E+00 & 7.83E-12 $\pm$ 2.16E-12 \\
J04053965+1756156 & 04 05 39.596 & +17 56 16.000 & 0.89 & 45.81 & 2.66E+07 & 2.77E+07 & 2.78E+04   $\pm$ 1.22E+02 & 1.49E+04 & 2.48E+02  $\pm$ 6.18E+01 & 1.02E+00 & 4.97E-12 $\pm$ 2.28E-12 \\
J04083620+2346071 & 04 08 36.208 & +23 46 06.996 & 0.89 & 47.52 & 2.63E+07 & 2.77E+07 & 2.06E+04   $\pm$ 2.60E+02 & 1.49E+04 & 2.70E+02  $\pm$ 7.00E+01 & 1.02E+00 & 3.22E-12 $\pm$ 1.45E-12 \\
J04181926+1605181 & 04 18 19.199 & +16 05 18.198 & 0.86 & 45.18 & 2.29E+07 & 2.38E+07 & 1.29E+04   $\pm$ 7.83E+01 & 7.28E+03 & 1.77E+02  $\pm$ 3.60E+01 & 4.32E-01 & --- $\pm$ --- \\
J04464943+1744540 & 04 46 49.395 & +17 44 54.261 & 0.89 & 48.09 & 2.80E+07 & 2.77E+07 & ---   $\pm$ --- & --- & < 4.42E+02   & 1.02E+00 & 1.10E-11 $\pm$ 2.63E-12 \\
J04431568+1704088 & 04 43 15.688 & +17 04 08.688 & 0.87 & 45.93 & 2.12E+07 & 2.51E+07 & 1.01E+04   $\pm$ 7.01E+01 & 9.19E+03 & 3.16E+02  $\pm$ 8.45E+01 & 5.60E-01 & 1.26E-11 $\pm$ 2.56E-12 \\
J04074319+1631076 & 04 07 43.124 & +16 31 07.862 & 0.82 & 46.56 & 1.98E+07 & 1.93E+07 & 8.15E+03   $\pm$ 1.07E+02 & 2.91E+03 & 3.05E+03  $\pm$ 2.91E+02 & 1.60E-01 & --- $\pm$ --- \\
J04094935+0918197 & 04 09 49.257 & +09 18 19.817 & 0.75 & 36.01 & 1.41E+07 & 1.33E+07 & 2.23E+03   $\pm$ 9.05E+01 & 5.92E+02 & < 8.39E+01   & 2.35E-02 & --- $\pm$ --- \\
J04033902+1927180 & 04 03 38.964 & +19 27 18.338 & 0.83 & 48.04 & 1.92E+07 & 2.04E+07 & 5.85E+03   $\pm$ 4.41E+01 & 3.67E+03 & < 1.69E+02   & 2.09E-01 & --- $\pm$ --- \\
J04250024+1659057 & 04 25 00.18s & +16 59 05.784 & 0.82 & 54.70 & 1.92E+07 & 1.93E+07 & ---   $\pm$ --- & --- & < 4.86E+01   & 1.60E-01 & --- $\pm$ --- \\
J04070122+1520062 & 04 07 01.150 & +15 20 06.28s & 0.77 & 45.09 & 1.46E+07 & 1.48E+07 & 2.57E+03   $\pm$ 7.94E+01 & 9.26E+02 & < 7.79E+01   & 3.75E-02 & --- $\pm$ --- \\
J04474178+2609009 & 04 47 41.726 & +26 09 01.555 & 0.65 & 47.61 & 1.53E+07 & 7.53E+06 & 1.71E+03   $\pm$ 3.68E+01 & 1.10E+02 & < 1.22E+02   & 2.95E-03 & --- $\pm$ --- \\
J04333716+2109030 & 04 33 37.112 & +21 09 03.468 & 0.75 & 43.80 & 1.30E+07 & 1.33E+07 & 1.58E+03   $\pm$ 7.74E+01 & 5.92E+02 & < 1.15E+02   & 2.35E-02 & --- $\pm$ --- \\
J04145191+1303178 & 04 14 51.864 & +13 03 17.996 & 0.80 & 44.55 & 1.32E+07 & 1.74E+07 & 1.97E+03   $\pm$ 4.09E+01 & 1.85E+03 & < 1.74E+02   & 8.94E-02 & 7.50E-12 $\pm$ 2.23E-12 \\
J04500069+1624436 & 04 50 00.700 & +16 24 43.488 & 0.76 & 49.40 & 1.57E+07 & 1.40E+07 & 3.22E+03   $\pm$ 5.52E+01 & 7.38E+02 & < 1.50E+02   & 2.93E-02 & --- $\pm$ --- \\
J04334192+1900504 & 04 33 41.865 & +19 00 50.819 & 0.74 & 47.80 & 1.40E+07 & 1.26E+07 & 2.33E+03   $\pm$ 1.79E+02 & 4.78E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J04172512+1901478 & 04 17 25.14s & +19 01 47.388 & 0.74 & 47.86 & 1.33E+07 & 1.26E+07 & 1.77E+03   $\pm$ 3.89E+01 & 4.78E+02 & < 9.74E+01   & 1.89E-02 & --- $\pm$ --- \\
J04081110+1652229 & 04 08 11.020 & +16 52 23.304 & 0.67 & 40.13 & 8.00E+06 & 8.48E+06 & 6.58E+02   $\pm$ 6.15E+00 & 1.45E+02 & 6.39E+01  $\pm$ 1.80E+01 & 4.38E-03 & --- $\pm$ --- \\
J04052565+1926316 & 04 05 25.595 & +19 26 32.032 & 0.68 & 47.30 & 9.92E+06 & 8.99E+06 & 9.83E+02   $\pm$ 2.79E+01 & 1.69E+02 & < 1.27E+02   & 5.38E-03 & --- $\pm$ --- \\
J04151038+1423544 & 04 15 10.339 & +14 23 54.598 & 0.66 & 48.01 & 9.69E+06 & 8.00E+06 & 8.38E+02   $\pm$ 4.48E+01 & 1.26E+02 & < 1.05E+02   & 3.58E-03 & --- $\pm$ --- \\
J04510241+1458167 & 04 51 02.409 & +14 58 16.5s & 0.67 & 40.79 & 8.04E+06 & 8.48E+06 & 9.70E+02   $\pm$ 8.07E+01 & 1.45E+02 & 1.99E+02  $\pm$ 4.93E+01 & 4.38E-03 & 8.34E-12 $\pm$ 1.85E-12 \\
J04471851+0627113 & 04 47 18.508 & +06 27 11.592 & 0.65 & 40.59 & 9.10E+06 & 7.53E+06 & 6.07E+02   $\pm$ 1.06E+02 & 1.10E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J05110971+1548574 & 05 11 09.688 & +15 48 57.492 & 0.79 & 57.00 & 1.33E+07 & 1.65E+07 & 1.43E+03   $\pm$ 1.56E+02 & 1.47E+03 & < 2.29E+02   & 6.62E-02 & 1.76E-11 $\pm$ 4.15E-12 \\
J04522385+1043099 & 04 52 23.860 & +10 43 09.912 & 0.65 & 52.12 & 6.07E+06 & 7.53E+06 & 6.80E+02   $\pm$ 1.41E+02 & 1.10E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J04412780+1404340 & 04 41 27.808 & +14 04 34.104 & 0.60 & 49.21 & 5.70E+06 & 5.49E+06 & 1.18E+03   $\pm$ 4.30E+01 & 5.55E+01 & 4.90E+02  $\pm$ 9.06E+01 & 1.08E-03 & 3.09E-11 $\pm$ 3.98E-12 \\
J02185464+3513053 & 02 18 54.633 & +35 13 05.632 & 0.64 & 43.60 & 7.67E+06 & 7.09E+06 & 4.40E+02   $\pm$ 2.23E+01 & 9.59E+01 & < 9.06E+01   & 2.45E-03 & --- $\pm$ --- \\
J02263361+1522245 & 02 26 33.645 & +15 22 24.483 & 0.88 & 57.09 & 3.07E+07 & 2.63E+07 & 6.00E+04   $\pm$ 8.90E+02 & 1.17E+04 & < 1.73E+02   & 7.47E-01 & 1.72E-11 $\pm$ 6.57E-12 \\
J02523774-0913565 & 02 52 37.762 & -09 13 56.381 & 0.72 & 33.97 & 7.79E+06 & 1.13E+07 & 4.14E+02   $\pm$ 1.13E+01 & 3.23E+02 & 2.08E+01  $\pm$ 5.53E+00 & 1.23E-02 & --- $\pm$ --- \\
J03000280+0744590 & 03 00 02.811 & +07 44 59.102 & 0.88 & 23.79 & 2.67E+07 & 2.63E+07 & 1.77E+04   $\pm$ 2.19E+02 & 1.17E+04 & < 1.12E+01   & 7.47E-01 & 2.93E-12 $\pm$ 7.19E-13 \\
J03181510+0914426 & 03 18 15.099 & +09 14 42.538 & 0.68 & 61.51 & 1.08E+07 & 8.99E+06 & ---   $\pm$ --- & --- & < 1.31E+02   & 5.38E-03 & --- $\pm$ --- \\
J03183830+3239570 & 03 18 38.323 & +32 39 56.859 & 0.67 & 25.71 & 5.39E+06 & 8.48E+06 & 1.64E+02   $\pm$ 2.24E+01 & 1.45E+02 & < 3.41E+01   & 4.38E-03 & --- $\pm$ --- \\
J03202921+0827161 & 03 20 29.195 & +08 27 16.003 & 0.78 & 31.77 & 1.54E+07 & 1.56E+07 & 3.18E+03   $\pm$ 8.83E+01 & 1.17E+03 & 1.75E+02  $\pm$ 3.32E+01 & 4.93E-02 & --- $\pm$ --- \\
J03222810+2709219 & 03 22 28.139 & +27 09 21.795 & 0.65 & 31.75 & 8.06E+06 & 7.53E+06 & 5.92E+02   $\pm$ 5.19E+01 & 1.10E+02 & < 5.27E+01   & 2.95E-03 & --- $\pm$ --- \\
J03330528+0457291 & 03 33 05.302 & +04 57 29.216 & 0.69 & 54.99 & 8.83E+06 & 9.52E+06 & 8.34E+02   $\pm$ 1.24E+02 & 1.97E+02 & < 1.68E+02   & 6.63E-03 & --- $\pm$ --- \\
J03481186+0708464 & 03 48 11.862 & +07 08 46.466 & 0.69 & 36.53 & 1.04E+07 & 9.52E+06 & 7.67E+02   $\pm$ 5.63E+01 & 1.97E+02 & < 9.64E+01   & 6.63E-03 & --- $\pm$ --- \\
J03524101+2548159 & 03 52 41.011 & +25 48 15.995 & 0.72 & 44.46 & 1.04E+07 & 1.13E+07 & 1.23E+03   $\pm$ 1.44E+02 & 3.23E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J03590972+2628340 & 03 59 09.735 & +26 28 33.953 & 0.70 & 35.86 & 6.68E+06 & 1.01E+07 & 3.84E+02   $\pm$ 4.77E+01 & 2.31E+02 & < 8.98E+01   & 8.15E-03 & --- $\pm$ --- \\
J04084015+2333257 & 04 08 40.176 & +23 33 25.620 & 0.61 & 46.08 & 5.99E+06 & 5.85E+06 & 2.36E+02   $\pm$ 4.61E+01 & 6.42E+01 & < 8.85E+01   & 1.37E-03 & --- $\pm$ --- \\
J04092011+0807436 & 04 09 20.127 & +08 07 43.707 & 0.81 & 199.84 & 1.65E+08 & 1.83E+07 & 9.04E+04   $\pm$ 1.01E+03 & 2.32E+03 & < 3.16E+03   & 1.20E-01 & --- $\pm$ --- \\
J04150713-1132156 & 04 15 07.150 & -11 32 15.523 & 0.70 & 43.82 & 8.41E+06 & 1.01E+07 & 1.44E+03   $\pm$ 6.14E+01 & 2.31E+02 & < 3.08E+01   & 8.15E-03 & --- $\pm$ --- \\
J04161310+1853042 & 04 16 13.122 & +18 53 04.202 & 0.63 & 45.61 & 7.87E+06 & 6.66E+06 & 5.65E+02   $\pm$ 2.89E+01 & 8.42E+01 & < 9.84E+01   & 2.04E-03 & --- $\pm$ --- \\
J04174767+1339422 & 04 17 47.693 & +13 39 42.392 & 0.62 & 47.45 & 6.21E+06 & 6.24E+06 & 2.84E+02   $\pm$ 2.53E+01 & 7.38E+01 & < 1.33E+02   & 1.69E-03 & --- $\pm$ --- \\
J04184702+1321585 & 04 18 47.037 & +13 21 58.732 & 0.64 & 46.14 & 7.62E+06 & 7.09E+06 & 4.65E+02   $\pm$ 2.72E+01 & 9.59E+01 & < 9.96E+01   & 2.45E-03 & --- $\pm$ --- \\
J04201057-1445400 & 04 20 10.585 & -14 45 39.852 & 0.74 & 29.32 & 1.30E+07 & 1.26E+07 & 1.82E+03   $\pm$ 8.21E+01 & 4.78E+02 & < 5.72E+01   & 1.89E-02 & --- $\pm$ --- \\
J04210411+0316074 & 04 21 04.11s & +03 16 07.564 & 0.83 & 37.08 & 1.90E+07 & 2.04E+07 & 6.87E+03   $\pm$ 4.45E+01 & 3.67E+03 & 1.86E+02  $\pm$ 6.50E+01 & 2.09E-01 & --- $\pm$ --- \\
J04223004+1026046 & 04 22 30.036 & +10 26 04.602 & 0.60 & 47.89 & 5.74E+06 & 5.49E+06 & 1.77E+02   $\pm$ 6.57E+01 & 5.55E+01 & < 2.06E+02   & 1.08E-03 & --- $\pm$ --- \\
J04240740+2207079 & 04 24 07.426 & +22 07 07.930 & 0.72 & 45.78 & 1.18E+07 & 1.13E+07 & 1.21E+03   $\pm$ 1.96E+02 & 3.23E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J04252002+2306312 & 04 25 20.039 & +23 06 31.115 & 0.60 & 53.48 & 5.84E+06 & 5.49E+06 & 2.57E+02   $\pm$ 8.72E+01 & 5.55E+01 & < 9.67E+01   & 1.08E-03 & --- $\pm$ --- \\
J04264760+2114059 & 04 26 47.618 & +21 14 05.716 & 0.67 & 43.20 & 9.63E+06 & 8.48E+06 & 9.93E+02   $\pm$ 1.25E+02 & 1.45E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J04274170+4655395 & 04 27 41.719 & +46 55 39.466 & 0.81 & 68.77 & 5.25E+07 & 1.83E+07 & 2.31E+04   $\pm$ 8.16E+02 & 2.32E+03 & < 2.49E+02   & 1.20E-01 & --- $\pm$ --- \\
J04293897+2252579 & 04 29 38.994 & +22 52 57.812 & 0.74 & 59.35 & 1.29E+07 & 1.26E+07 & 1.99E+03   $\pm$ 1.63E+02 & 4.78E+02 & < 2.60E+02   & 1.89E-02 & 2.36E-11 $\pm$ 4.35E-12 \\
J04303819+2254289 & 04 30 38.194 & +22 54 28.882 & 0.66 & 50.93 & 8.27E+06 & 8.00E+06 & 1.77E+03   $\pm$ 1.58E+02 & 1.26E+02 & 3.81E+02  $\pm$ 1.18E+02 & 3.58E-03 & --- $\pm$ --- \\
J04324094+1906484 & 04 32 40.945 & +19 06 48.534 & 0.78 & 52.53 & 1.64E+07 & 1.56E+07 & 4.51E+03   $\pm$ 2.56E+02 & 1.17E+03 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J04331890+4951407 & 04 33 18.903 & +49 51 40.705 & 0.80 & 46.37 & 1.08E+07 & 1.74E+07 & 1.36E+03   $\pm$ 8.84E+01 & 1.85E+03 & < 1.72E+02   & 8.94E-02 & --- $\pm$ --- \\
J04343992+1512325 & 04 34 39.936 & +15 12 32.589 & 0.65 & 48.07 & 8.90E+06 & 7.53E+06 & ---   $\pm$ --- & --- & 3.72E+02  $\pm$ 2.26E+01 & 2.95E-03 & 2.41E-11 $\pm$ 3.79E-12 \\
J04350255+0839304 & 04 35 02.550 & +08 39 30.564 & 0.79 & 59.34 & 1.65E+07 & 1.65E+07 & 2.73E+03   $\pm$ 6.78E+01 & 1.47E+03 & 5.19E+02  $\pm$ 1.57E+02 & 6.62E-02 & 3.34E-11 $\pm$ 4.88E-12 \\
J04375823+0440111 & 04 37 58.241 & +04 40 11.199 & 0.70 & 48.32 & 9.70E+06 & 1.01E+07 & 6.91E+02   $\pm$ 9.75E+01 & 2.31E+02 & < 2.15E+02   & 8.15E-03 & --- $\pm$ --- \\
J04404249+0213522 & 04 40 42.484 & +02 13 52.012 & 0.64 & 23.91 & 6.34E+06 & 7.09E+06 & 1.85E+02   $\pm$ 6.44E+00 & 9.59E+01 & < 2.56E+01   & 2.45E-03 & --- $\pm$ --- \\
J04431267+1518538 & 04 43 12.673 & +15 18 53.753 & 0.60 & 52.52 & 3.50E+06 & 5.49E+06 & 3.06E+02   $\pm$ 5.97E+01 & 5.55E+01 & < 2.56E+02   & 1.08E-03 & --- $\pm$ --- \\
J04451961+1334274 & 04 45 19.614 & +13 34 27.437 & 0.66 & 51.71 & 7.64E+06 & 8.00E+06 & 2.33E+03   $\pm$ 1.45E+02 & 1.26E+02 & 4.74E+02  $\pm$ 8.56E+01 & 3.58E-03 & 2.32E-11 $\pm$ 3.35E-12 \\
J04470642+1543419 & 04 47 06.431 & +15 43 41.787 & 0.90 & 60.34 & 2.40E+07 & 2.91E+07 & 3.29E+04   $\pm$ 1.30E+02 & 1.91E+04 & < 1.23E+02   & 1.40E+00 & --- $\pm$ --- \\
J04470892+2052564 & 04 47 08.933 & +20 52 56.336 & 0.82 & 42.30 & 1.86E+07 & 1.93E+07 & 6.81E+03   $\pm$ 1.14E+02 & 2.91E+03 & < 8.98E+01   & 1.60E-01 & --- $\pm$ --- \\
J04470974+2401124 & 04 47 09.753 & +24 01 12.131 & 0.61 & 46.15 & 6.58E+06 & 5.85E+06 & 3.45E+02   $\pm$ 8.88E+01 & 6.42E+01 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J04473532+1453209 & 04 47 35.335 & +14 53 20.725 & 0.67 & 47.84 & 9.95E+06 & 8.48E+06 & 8.74E+02   $\pm$ 2.27E+01 & 1.45E+02 & < 1.53E+02   & 4.38E-03 & --- $\pm$ --- \\
J04513356+1417109 & 04 51 33.578 & +14 17 10.942 & 0.88 & 75.82 & 2.39E+07 & 2.63E+07 & 5.88E+03   $\pm$ 3.47E+02 & 1.17E+04 & < 2.64E+02   & 7.47E-01 & --- $\pm$ --- \\
J04514917+1716255 & 04 51 49.187 & +17 16 25.394 & 0.73 & 54.47 & 1.17E+07 & 1.19E+07 & 1.41E+03   $\pm$ 5.10E+01 & 3.90E+02 & < 2.20E+02   & 1.53E-02 & --- $\pm$ --- \\
J04524755+2238503 & 04 52 47.561 & +22 38 50.132 & 0.70 & 55.94 & 1.17E+07 & 1.01E+07 & 1.58E+03   $\pm$ 1.00E+02 & 2.31E+02 & < 1.96E+02   & 8.15E-03 & --- $\pm$ --- \\
J04543192-1154506 & 04 54 31.939 & -11 54 50.515 & 0.81 & 35.49 & 1.82E+07 & 1.83E+07 & 5.88E+03   $\pm$ 1.70E+02 & 2.32E+03 & 6.44E+01  $\pm$ 4.19E+01 & 1.20E-01 & 5.01E-12 $\pm$ 1.60E-12 \\
J04594949+1958003 & 04 59 49.508 & +19 58 00.356 & 0.89 & 149.16 & 1.70E+08 & 2.77E+07 & 3.70E+05   $\pm$ 4.20E+03 & 1.49E+04 & < 1.57E+03   & 1.02E+00 & --- $\pm$ --- \\
J05004888+0443591 & 05 00 48.886 & +04 43 59.21s & 0.85 & 52.06 & 2.46E+07 & 2.26E+07 & 1.86E+04   $\pm$ 1.25E+02 & 5.80E+03 & 4.23E+02  $\pm$ 1.46E+02 & 3.43E-01 & --- $\pm$ --- \\
J05012217+2955475 & 05 01 22.170 & +29 55 47.596 & 0.90 & 90.51 & 5.34E+07 & 2.91E+07 & 3.90E+04   $\pm$ 8.34E+02 & 1.91E+04 & < 5.24E+02   & 1.40E+00 & --- $\pm$ --- \\
J05013765+1224589 & 05 01 37.665 & +12 24 58.999 & 0.80 & 51.46 & 1.37E+07 & 1.74E+07 & 1.05E+03   $\pm$ 1.29E+02 & 1.85E+03 & < 1.94E+02   & 8.94E-02 & --- $\pm$ --- \\
J05030708+1901048 & 05 03 07.101 & +19 01 04.779 & 0.62 & 53.34 & 9.26E+06 & 6.24E+06 & 7.51E+02   $\pm$ 3.58E+01 & 7.38E+01 & < 1.73E+02   & 1.69E-03 & --- $\pm$ --- \\
J05054038+0627545 & 05 05 40.377 & +06 27 54.632 & 0.87 & 65.51 & 3.84E+07 & 2.51E+07 & 2.56E+04   $\pm$ 4.04E+02 & 9.19E+03 & < 3.59E+02   & 5.60E-01 & --- $\pm$ --- \\
J05073527+1841339 & 05 07 35.292 & +18 41 33.807 & 0.75 & 68.78 & 1.47E+07 & 1.33E+07 & 2.89E+03   $\pm$ 2.45E+02 & 5.92E+02 & < 2.61E+02   & 2.35E-02 & --- $\pm$ --- \\
J05081333+2159250 & 05 08 13.336 & +21 59 24.884 & 0.64 & 62.76 & 6.83E+06 & 7.09E+06 & 4.97E+02   $\pm$ 1.43E+02 & 9.59E+01 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J05102443+1025047 & 05 10 24.438 & +10 25 04.795 & 0.68 & 67.80 & 1.17E+07 & 8.99E+06 & 1.33E+03   $\pm$ 1.89E+02 & 1.69E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
J05115547+0542578 & 05 11 55.474 & +05 42 57.863 & 0.89 & 69.88 & 2.30E+07 & 2.77E+07 & 1.48E+04   $\pm$ 2.17E+02 & 1.49E+04 & < 4.92E+02   & 1.02E+00 & --- $\pm$ --- \\
J05122408+1824086 & 05 12 24.082 & +18 24 08.641 & 0.61 & 53.09 & 7.32E+06 & 5.85E+06 & 5.21E+02   $\pm$ 1.15E+02 & 6.42E+01 & < 2.10E+02   & 1.37E-03 & --- $\pm$ --- \\
J05505408+0609242 & 05 50 54.091 & +06 09 24.194 & 0.81 & 355.34 & 5.68E+08 & 1.83E+07 & 2.09E+05   $\pm$ 1.32E+04 & 2.32E+03 & < 1.71E+04   & 1.20E-01 & --- $\pm$ --- \\
\hline
\hline
    \multicolumn{12}{c}{Field, 5 Gyr}\\
\hline
\hline
HD 55 & 00 05 17.6886 & -67 49 57.322 & 0.70 & 16.39 & 1.14E+07 & 1.07E+07 & 2.01E+03 $\pm$ 1.79E+01 & 2.61E+02 & < 1.79E+01 & 9.10E-03 & --- $\pm$ --- \\
GJ 3008 & 00 08 27.2796 & +17 25 27.459 & 0.61 & 21.74 & 5.68E+06 & 6.13E+06 & 3.24E+02   $\pm$ 1.65E+01 & 6.79E+01 & 4.07E+01  $\pm$ 1.11E+01 & 1.38E-03 & --- $\pm$ --- \\
HD 870 & 00 12 50.2493 & -57 54 45.395 & 0.89 & 20.63 & 3.10E+07 & 3.24E+07 & > 5.12E+04   & 3.07E+04 & 1.62E+02  $\pm$ 1.97E+01 & 2.52E+00 & --- $\pm$ --- \\
CD-46 76 & 00 21 19.6196 & -45 44 47.109 & 0.61 & 17.59 & 5.35E+06 & 6.13E+06 & 1.83E+02   $\pm$ 1.17E+01 & 6.79E+01 & 8.94E+00  $\pm$ 4.00E+00 & 1.38E-03 & --- $\pm$ --- \\
HD 2025 & 00 24 25.9333 & -27 01 36.380 & 0.79 & 17.95 & 1.71E+07 & 1.82E+07 & 8.91E+03   $\pm$ 5.46E+01 & 2.23E+03 & 5.54E+01  $\pm$ 8.15E+00 & 1.22E-01 & --- $\pm$ --- \\
* 54 Psc & 00 39 21.80589 & +21 15 01.7081 & 0.86 & 11.14 & 3.22E+07 & 2.71E+07 & > 1.69E+04   & 1.34E+04 & 5.99E+01  $\pm$ 7.16E+00 & 9.74E-01 & --- $\pm$ --- \\
HD 3765 & 00 40 49.26909 & +40 11 13.8306 & 0.83 & 17.94 & 2.71E+07 & 2.27E+07 & 1.03E+04   $\pm$ 2.54E+01 & 5.21E+03 & 3.12E+01  $\pm$ 1.14E+00 & 2.45E-01 & 1.17E-12 $\pm$ 3.60E-13 \\
CD-34 239 & 00 41 30.4739 & -33 37 32.032 & 0.57 & 19.63 & 5.07E+06 & 4.78E+06 & 1.45E+02   $\pm$ 1.09E+01 & 3.70E+01 & < 1.80E+01   & 5.14E-04 & --- $\pm$ --- \\
HD 4256 & 00 45 04.8939 & +01 47 07.878 & 0.79 & 22.43 & 2.41E+07 & 1.82E+07 & 8.47E+03   $\pm$ 1.85E+01 & 2.23E+03 & 3.80E+01  $\pm$ 2.32E+00 & 1.22E-01 & --- $\pm$ --- \\
HD 4628 & 00 48 22.97665 & +05 16 50.2129 & 0.79 & 7.43 & 1.57E+07 & 1.82E+07 & ---   $\pm$ --- & --- & 2.40E+01  $\pm$ 2.62E+00 & 1.22E-01 & --- $\pm$ --- \\
CD-50 210 & 00 49 01.7119 & -50 08 41.708 & 0.61 & 23.10 & 6.43E+06 & 6.13E+06 & 2.28E+02   $\pm$ 1.76E+01 & 6.79E+01 & 3.79E+01  $\pm$ 1.16E+01 & 1.38E-03 & --- $\pm$ --- \\
HD 4913 & 00 51 21.7540 & +18 44 21.293 & 0.65 & 22.24 & 1.31E+07 & 7.91E+06 & 1.17E+03   $\pm$ 4.19E+01 & 1.24E+02 & 2.68E+01  $\pm$ 1.02E+01 & 5.17E-03 & 8.45E-13 $\pm$ 3.07E-13 \\
HD 4967 & 00 51 34.0200 & -22 54 36.241 & 0.70 & 15.34 & 9.04E+06 & 1.07E+07 & 7.28E+02   $\pm$ 2.54E+01 & 2.61E+02 & 1.81E+01  $\pm$ 7.24E+00 & 9.10E-03 & --- $\pm$ --- \\
HD 6101 & 01 02 24.57273 & +05 03 41.2140 & 0.83 & 15.21 & 1.22E+07 & 2.27E+07 & 3.81E+03   $\pm$ 7.34E+00 & 5.21E+03 & 4.04E+01  $\pm$ 1.16E+00 & 2.45E-01 & --- $\pm$ --- \\
BD+79 38 & 01 21 30.9120 & +80 09 06.480 & 0.70 & 24.42 & 1.12E+07 & 1.07E+07 & 9.96E+02   $\pm$ 5.06E+01 & 2.61E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 7924 & 01 21 59.1136 & +76 42 37.039 & 0.89 & 17.00 & 3.12E+07 & 3.24E+07 & > 2.74E+04   & 3.07E+04 & 6.95E+01  $\pm$ 9.16E+00 & 9.74E-01 & 3.76E-13 $\pm$ 1.30E-13 \\
HD 9540 & 01 33 15.8091 & -24 10 40.654 & 0.89 & 19.27 & 3.12E+07 & 3.24E+07 & ---   $\pm$ --- & --- & 2.06E+02  $\pm$ 2.13E+01 & 2.52E+00 & 8.43E-13 $\pm$ 2.21E-13 \\
HD 9770 & 01 35 01.03508 & -29 54 37.0162 & 0.83 & 26.02 & 4.42E+07 & 1.71E+07 & > 2.08E+05   & 1.92E+02 & 2.77E+03  $\pm$ 1.26E+02 & 9.74E-01 & 1.51E-10 $\pm$ 4.03E-12 \\
GJ 68 & 01 42 29.76170 & +20 16 06.6015 & 0.74 & 7.61 & 1.56E+07 & 1.36E+07 & > 1.66E+05   & 5.87E+02 & 4.97E+01  $\pm$ 9.51E-01 & 2.52E+00 & --- $\pm$ --- \\
HD 10853 & 01 46 38.7174 & +12 24 42.385 & 0.74 & 24.06 & 1.56E+07 & 1.36E+07 & 4.36E+03   $\pm$ 6.55E+01 & 5.87E+02 & 6.83E+01  $\pm$ 2.17E+01 & 1.88E-02 & --- $\pm$ --- \\
BD-21 397 & 02 13 12.1645 & -21 11 47.232 & 0.61 & 23.75 & 1.08E+07 & 6.13E+06 & 8.13E+02   $\pm$ 3.08E+01 & 6.79E+01 & 7.55E+01  $\pm$ 1.62E+01 & 1.38E-03 & 1.11E-12 $\pm$ 4.77E-13 \\
HD 14039 & 02 18 24.602 & +56 33 35.72 & 0.86 & 31.93 & 3.74E+07 & 2.71E+07 & 1.51E+04   $\pm$ 2.20E+02 & 1.34E+04 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
GJ 105 A & 02 36 04.89466 & +06 53 12.7466 & 0.60 & 7.24 & 6.48E+06 & 6.37E+06 & > 2.53E+05   & 3.26E+01 & 2.24E+01  $\pm$ 2.64E+00 & 1.22E-01 & 1.73E-13 $\pm$ 4.86E-14 \\
BD+00 444 & 02 40 42.8731 & +01 11 55.240 & 0.61 & 23.94 & 1.14E+07 & 6.13E+06 & 8.60E+02   $\pm$ 4.87E+01 & 6.79E+01 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
BD+02 418 & 02 42 32.5410 & +03 22 26.063 & 0.70 & 24.61 & 8.54E+06 & 1.07E+07 & 7.16E+02   $\pm$ 4.63E+01 & 2.61E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 17230 & 02 46 17.2768 & +11 46 30.855 & 0.65 & 16.15 & 1.27E+07 & 7.91E+06 & 1.09E+03   $\pm$ 2.66E+01 & 1.24E+02 & 1.83E+01  $\pm$ 5.38E+00 & 5.17E-03 & --- $\pm$ --- \\
CD-23 1056 & 02 46 42.8871 & -23 05 11.803 & 0.70 & 23.39 & 8.26E+06 & 1.07E+07 & 4.81E+02   $\pm$ 2.35E+01 & 2.61E+02 & 3.67E+01  $\pm$ 1.09E+01 & 9.10E-03 & --- $\pm$ --- \\
BD+33 529 & 02 52 07.13773 & +34 23 21.6702 & 0.70 & 14.76 & 5.24E+06 & 1.07E+07 & 2.23E+02   $\pm$ 3.35E+00 & 2.61E+02 & < 8.76E+00   & 9.10E-03 & --- $\pm$ --- \\
BD+19 451 & 03 03 49.0599 & +20 06 39.126 & 0.70 & 21.37 & 1.65E+07 & 1.07E+07 & 3.12E+03   $\pm$ 5.88E+01 & 2.61E+02 & 2.93E+01  $\pm$ 9.49E+00 & 9.10E-03 & --- $\pm$ --- \\
HD 20165 & 03 14 47.2268 & +08 58 50.856 & 0.71 & 23.13 & 1.08E+07 & 1.07E+07 & > 1.64E+05   & 2.71E+02 & 8.00E+01  $\pm$ 2.36E+01 & 9.74E-01 & --- $\pm$ --- \\
HD 21209 & 03 23 17.1764 & -49 59 30.914 & 0.74 & 19.30 & 1.38E+07 & 1.36E+07 & 3.07E+03   $\pm$ 1.85E+01 & 5.87E+02 & 2.17E+01  $\pm$ 3.49E+00 & 1.88E-02 & 2.06E-13 $\pm$ 8.63E-14 \\
HD 21175 & 03 23 35.2704 & -40 04 35.027 & 0.74 & 17.70 & 1.75E+07 & 1.36E+07 & > 2.04E+04   & 5.87E+02 & 2.04E+03  $\pm$ 4.84E+01 & 2.52E+00 & 1.02E-11 $\pm$ 8.11E-13 \\
HD 21197 & 03 24 59.7306 & -05 21 49.518 & 0.74 & 15.35 & 1.75E+07 & 1.36E+07 & 2.72E+03   $\pm$ 9.85E+00 & 5.87E+02 & 5.21E+01  $\pm$ 2.84E+00 & 1.88E-02 & 7.17E-13 $\pm$ 2.13E-13 \\
HD 21749 & 03 26 59.2225 & -63 29 56.763 & 0.70 & 16.33 & 1.57E+07 & 1.07E+07 & 3.03E+03   $\pm$ 6.32E+01 & 2.61E+02 & < 7.99E+00   & 9.10E-03 & --- $\pm$ --- \\
GJ 144 & 03 32 55.84496 & -09 27 29.7312 & 0.86 & 3.20 & 2.00E+07 & 2.60E+07 & > 1.92E+06   & 2.51E+03 & 1.42E+02  $\pm$ 3.05E+00 & 2.45E-01 & 2.29E-12 $\pm$ 6.33E-14 \\
BD+16 502 & 03 43 52.5642 & +16 40 19.305 & 0.65 & 17.21 & 7.17E+06 & 7.91E+06 & 3.30E+02   $\pm$ 1.22E+01 & 1.24E+02 & 2.23E+01  $\pm$ 5.61E+00 & 5.17E-03 & --- $\pm$ --- \\
HD 23356 & 03 43 55.3429 & -19 06 39.232 & 0.62 & 13.96 & 1.04E+07 & 6.24E+06 & > 7.37E+04   & 7.38E+01 & 3.39E+01  $\pm$ 5.98E+00 & 2.45E-01 & 1.13E-12 $\pm$ 2.02E-13 \\
HD 23484 & 03 44 09.1730 & -38 16 54.371 & 0.86 & 16.17 & 2.81E+07 & 2.38E+07 & > 2.22E+05   & 7.28E+03 & 1.52E+02  $\pm$ 2.27E+01 & 2.45E-01 & 1.49E-12 $\pm$ 3.66E-13 \\
HD 24238 & 03 55 03.8426 & +61 10 00.505 & 0.83 & 21.01 & 2.54E+07 & 1.53E+07 & > 1.06E+05   & 1.29E+02 & < 2.98E+01   & 2.45E-01 & --- $\pm$ --- \\
HD 24451 & 04 01 19.62185 & +76 09 33.7332 & 0.74 & 16.23 & 1.46E+07 & 1.36E+07 & 2.90E+03   $\pm$ 4.87E+01 & 5.87E+02 & 8.41E+01  $\pm$ 1.28E+01 & 1.88E-02 & 2.97E-13 $\pm$ 8.88E-14 \\
HD 25665 & 04 09 35.0401 & +69 32 29.011 & 0.79 & 18.77 & 2.26E+07 & 1.82E+07 & 1.14E+04   $\pm$ 1.89E+01 & 2.23E+03 & 4.40E+01  $\pm$ 2.46E+00 & 1.22E-01 & --- $\pm$ --- \\
BD-04 782 & 04 15 09.52878 & -04 25 05.9763 & 0.70 & 35.09 & 2.91E+07 & 1.07E+07 & 3.26E+03   $\pm$ 1.20E+02 & 2.61E+02 & < 7.59E+01   & 9.10E-03 & --- $\pm$ --- \\
GJ 166 A & 04 15 16.31963 & -07 39 10.3404 & 0.89 & 5.04 & 4.30E+07 & 3.21E+07 & > 5.90E+05   & 3.11E+04 & < 2.55E+00   & 2.52E+00 & --- $\pm$ --- \\
HD 26900 & 04 16 32.6550 & +36 30 06.574 & 0.83 & 24.53 & 2.28E+07 & 2.27E+07 & 1.49E+04   $\pm$ 4.85E+01 & 5.21E+03 & 1.14E+02  $\pm$ 3.40E+01 & 2.45E-01 & 2.26E-12 $\pm$ 5.29E-13 \\
CPD-20 550 & 04 21 31.6088 & -19 45 23.345 & 0.70 & 24.61 & 6.71E+06 & 1.07E+07 & 3.86E+02   $\pm$ 2.61E+01 & 2.61E+02 & < 1.96E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 29883 & 04 43 35.4358 & +27 41 14.648 & 0.70 & 21.86 & 2.27E+07 & 1.07E+07 & 1.27E+04   $\pm$ 5.04E+01 & 2.61E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
LHS 199 & 04 55 57.594 & -61 09 45.91 & 0.61 & 24.00 & 2.22E+06 & 6.13E+06 & 4.50E+02   $\pm$ 2.78E+01 & 6.79E+01 & < 2.03E+01   & 1.38E-03 & --- $\pm$ --- \\
HD 32450 & 05 02 28.42030 & -21 15 23.9203 & 0.61 & 8.38 & 7.39E+06 & 6.13E+06 & 2.74E+02   $\pm$ 4.22E+00 & 6.79E+01 & 5.44E+00  $\pm$ 1.10E+00 & 1.38E-03 & 1.83E-13 $\pm$ 5.78E-14 \\
CD-23 2363 & 05 03 21.88545 & -23 15 00.8542 & 0.65 & 23.20 & 1.79E+07 & 7.91E+06 & 1.12E+03   $\pm$ 2.88E+01 & 1.24E+02 & 3.88E+01  $\pm$ 1.05E+01 & 5.17E-03 & --- $\pm$ --- \\
L 233-30 & 05 17 53.48 & -53 40 52.5 & 0.79 & 89.12 & 5.18E+06 & 1.82E+07 & ---   $\pm$ --- & --- & < 2.92E+02   & 1.22E-01 & --- $\pm$ --- \\
CD-42 1943 & 05 26 36.0189 & -42 20 17.514 & 0.83 & 19.88 & 4.93E+06 & 2.27E+07 & 1.41E+02   $\pm$ 1.77E+01 & 5.21E+03 & < 2.21E+01   & 2.45E-01 & --- $\pm$ --- \\
HD 36003 & 05 28 26.0955 & -03 29 58.400 & 0.70 & 12.94 & 1.51E+07 & 1.07E+07 & 1.82E+03   $\pm$ 4.16E+01 & 2.61E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 37008 & 05 38 11.86172 & +51 26 44.6719 & 0.86 & 20.51 & 2.37E+07 & 2.71E+07 & ---   $\pm$ --- & --- & 2.86E+01  $\pm$ 9.74E+00 & 9.74E-01 & --- $\pm$ --- \\
BD+62 780 & 05 45 48.2757 & +62 14 12.386 & 0.61 & 13.51 & 8.37E+06 & 6.13E+06 & ---   $\pm$ --- & --- & 2.08E+01  $\pm$ 3.73E+00 & 1.38E-03 & --- $\pm$ --- \\
CD-48 1982 & 05 47 18.2143 & -48 31 30.504 & 0.61 & 20.79 & 1.01E+07 & 6.13E+06 & 7.19E+02   $\pm$ 2.26E+01 & 6.79E+01 & 2.45E+01  $\pm$ 9.67E+00 & 1.38E-03 & 1.23E-12 $\pm$ 2.23E-13 \\
HD 40307 & 05 54 04.23991 & -60 01 24.4977 & 0.79 & 12.94 & 1.83E+07 & 1.82E+07 & ---   $\pm$ --- & --- & 1.24E+01  $\pm$ 3.95E+00 & 1.22E-01 & --- $\pm$ --- \\
LHS 1865 & 06 44 45.69310 & +71 53 15.4480 & 0.61 & 21.53 & 5.37E+06 & 6.13E+06 & 1.74E+02   $\pm$ 1.44E+01 & 6.79E+01 & < 3.09E+01   & 1.38E-03 & 5.09E-13 $\pm$ 2.02E-13 \\
HD 48948 & 06 49 57.0256 & +60 20 07.961 & 0.70 & 16.91 & 1.33E+07 & 1.07E+07 & 1.31E+03   $\pm$ 7.38E+00 & 2.61E+02 & 2.08E+01  $\pm$ 2.78E+00 & 9.10E-03 & --- $\pm$ --- \\
BD+40 1758 & 06 56 28.11811 & +40 04 27.5872 & 0.70 & 25.15 & 1.56E+07 & 1.07E+07 & ---   $\pm$ --- & --- & < 2.05E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 266611 & 06 57 04.68907 & +30 45 23.3738 & 0.70 & 18.89 & 8.24E+06 & 1.07E+07 & 5.37E+02   $\pm$ 1.62E+01 & 2.61E+02 & 2.43E+01  $\pm$ 1.10E+01 & 9.10E-03 & --- $\pm$ --- \\
MCC 484 & 07 01 06.1884 & +59 49 59.830 & 0.70 & 22.14 & 4.38E+06 & 1.07E+07 & 1.90E+02   $\pm$ 1.63E+01 & 2.61E+02 & < 2.81E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 53680 & 07 03 50.23558 & -43 33 40.8161 & 0.65 & 17.30 & 1.25E+07 & 7.91E+06 & 1.10E+03   $\pm$ 4.40E+01 & 1.24E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 53927 & 07 08 04.2389 & +29 50 04.185 & 0.79 & 23.01 & 1.86E+07 & 1.82E+07 & 1.20E+04   $\pm$ 7.76E+01 & 2.23E+03 & 5.43E+01  $\pm$ 9.34E+00 & 1.22E-01 & --- $\pm$ --- \\
BD-14 1750 & 07 10 49.5790 & -14 25 58.925 & 0.70 & 23.36 & 8.84E+06 & 1.07E+07 & 6.00E+02   $\pm$ 4.25E+01 & 2.61E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 59582 & 07 31 07.7116 & +14 36 50.915 & 0.70 & 20.75 & 1.27E+07 & 1.07E+07 & 1.80E+03   $\pm$ 3.98E+01 & 2.61E+02 & < 1.21E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 63991 & 07 52 47.4276 & +25 55 35.344 & 0.74 & 21.88 & 1.65E+07 & 1.36E+07 & 4.09E+03   $\pm$ 2.19E+01 & 5.87E+02 & 3.95E+01  $\pm$ 4.19E+00 & 1.88E-02 & --- $\pm$ --- \\
HD 68834 & 08 14 35.9143 & +13 01 22.174 & 0.70 & 19.19 & 1.32E+07 & 1.07E+07 & 1.74E+03   $\pm$ 1.22E+01 & 2.61E+02 & 2.72E+01  $\pm$ 7.49E+00 & 9.10E-03 & --- $\pm$ --- \\
BD+31 1781 & 08 18 10.7790 & +30 36 02.944 & 0.70 & 22.86 & 1.62E+07 & 1.07E+07 & 2.37E+03   $\pm$ 1.21E+01 & 2.61E+02 & 3.44E+01  $\pm$ 2.97E+00 & 9.10E-03 & --- $\pm$ --- \\
LHS 2018 & 08 29 56.3283 & +61 43 32.738 & 0.61 & 20.31 & 5.96E+06 & 6.13E+06 & 2.76E+02   $\pm$ 1.36E+01 & 6.79E+01 & < 3.09E+01   & 1.38E-03 & --- $\pm$ --- \\
HD 72760 & 08 34 31.6500 & -00 43 33.864 & 0.92 & 21.10 & 5.26E+07 & 3.21E+07 & > 3.46E+06 & 3.11E+04 & 3.06E+02  $\pm$ 7.45E+00 & 2.52E+00 & 4.03E-12 $\pm$ 7.64E-13 \\
HD 73667 & 08 39 50.7918 & +11 31 21.618 & 0.83 & 18.46 & 2.19E+07 & 2.27E+07 & < 1.25E+01   &  5.21E+03 & 1.43E+01  $\pm$ 5.87E+00 & 2.45E-01 & --- $\pm$ --- \\
HD 74377 & 08 45 10.3963 & +41 40 18.604 & 0.79 & 24.97 & 2.09E+07 & 1.82E+07 & 7.22E+03 $\pm$ 2.95E+01 & 2.23E+03 & < 2.83E+01 & 1.22E-01 & --- $\pm$ --- \\
HD 77175 A & 09 01 17.478 & +15 15 56.82 & 0.70 & 18.47 & 1.15E+07 & 1.07E+07 & 1.20E+03   $\pm$  & 2.61E+02 & 1.94E+01  $\pm$ 3.34E+00 & 9.10E-03 & --- $\pm$ --- \\
HD 79210 & 09 14 22.79157 & +52 41 11.7206 & 0.61 & 6.33 & 7.08E+06 & 6.13E+06 & 4.14E+02   $\pm$ 6.06E+00 & 6.79E+01 & 2.23E+01  $\pm$ 3.51E+00 & 1.38E-03 & 5.55E-13 $\pm$ 6.09E-14 \\
GJ 338 B & 09 14 24.6788 & +52 41 10.919 & 0.61 & 6.33 & 7.83E+06 & 6.13E+06 & 4.02E+02   $\pm$ 5.97E+00 & 6.79E+01 & 2.24E+01  $\pm$ 3.49E+00 & 1.38E-03 & 5.54E-13 $\pm$ 6.09E-14 \\
HD 79555 & 09 14 53.65814 & +04 26 34.4517 & 0.74 & 17.80 & 2.18E+07 & 1.36E+07 & 7.61E+03   $\pm$ 2.73E+01 & 5.87E+02 & 1.73E+02  $\pm$ 5.90E+00 & 1.88E-02 & 9.44E-12 $\pm$ 7.59E-13 \\
BD+27 1739 & 09 18 21.5230 & +27 18 41.626 & 0.70 & 20.98 & 1.09E+07 & 1.07E+07 & 8.97E+02   $\pm$ 9.50E+00 & 2.61E+02 & 6.19E+01  $\pm$ 9.82E+00 & 9.10E-03 & 1.36E-12 $\pm$ 4.57E-13 \\
HD 80632 & 09 20 44.3171 & -05 45 14.302 & 0.74 & 24.18 & 1.52E+07 & 1.36E+07 & 1.92E+03   $\pm$ 5.56E+01 & 5.87E+02 & 4.44E+01  $\pm$ 1.45E+01 & 1.88E-02 & --- $\pm$ --- \\
HD 80768 & 09 26 53.1297 & +75 56 03.340 & 0.61 & 20.95 & 1.30E+07 & 6.13E+06 & 1.77E+03   $\pm$ 5.55E+01 & 6.79E+01 & 6.86E+01  $\pm$ 2.04E+01 & 1.38E-03 & 7.52E-13 $\pm$ 1.69E-13 \\
BD+81 297 & 09 27 56.1794 & +80 34 48.811 & 0.61 & 23.10 & 1.32E+07 & 6.13E+06 & 1.14E+03   $\pm$ 1.28E+01 & 6.79E+01 & 2.17E+01  $\pm$ 9.41E+00 & 1.38E-03 & --- $\pm$ --- \\
BD-04 2639 & 09 29 35.05287 & -05 22 21.7364 & 0.61 & 24.18 & 1.08E+07 & 6.13E+06 & 8.02E+02   $\pm$ 3.80E+01 & 6.79E+01 & 6.51E+01  $\pm$ 2.05E+01 & 1.38E-03 & --- $\pm$ --- \\
HD 82106 & 09 29 54.8252 & +05 39 18.472 & 0.79 & 12.78 & 1.75E+07 & 1.82E+07 & ---   $\pm$ --- & --- & 1.00E+02  $\pm$ 3.41E+00 & 1.22E-01 & 2.03E-12 $\pm$ 2.43E-13 \\
BD+23 2121 & 09 37 11.3404 & +22 41 38.910 & 0.70 & 22.55 & 1.25E+07 & 1.07E+07 & 9.82E+02   $\pm$ 2.17E+01 & 2.61E+02 & 2.15E+01  $\pm$ 7.59E+00 & 9.10E-03 & --- $\pm$ --- \\
HD 84035 & 09 43 25.66143 & +42 41 29.6141 & 0.74 & 18.03 & 1.89E+07 & 1.36E+07 & 2.79E+03   $\pm$ 1.58E+01 & 5.87E+02 & 1.70E+01  $\pm$ 7.67E+00 & 1.88E-02 & 1.14E-12 $\pm$ 3.23E-13 \\
HD 85488 & 09 52 11.36258 & +03 13 18.6347 & 0.70 & 20.54 & 1.41E+07 & 1.07E+07 & 1.59E+03   $\pm$ 1.44E+01 & 2.61E+02 & < 1.89E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 87883 & 10 08 43.1400 & +34 14 32.133 & 0.89 & 18.30 & 2.47E+07 & 3.24E+07 & 1.08E+04   $\pm$ 2.19E+01 & 3.07E+04 & 7.21E+01  $\pm$ 1.67E+01 & 2.52E+00 & --- $\pm$ --- \\
BD+75 403 & 10 10 58.51301 & +75 08 28.9261 & 0.65 & 21.07 & 1.24E+07 & 7.91E+06 & 7.33E+02   $\pm$ 3.82E+01 & 1.24E+02 & < 3.14E+01   & 5.17E-03 & --- $\pm$ --- \\
GJ 380 & 10 11 22.14051 & +49 27 15.2567 & 0.61 & 4.87 & 9.76E+06 & 6.13E+06 & 6.42E+02   $\pm$ 5.11E+00 & 6.79E+01 & 2.89E+01  $\pm$ 2.36E+00 & 1.38E-03 & 2.84E-13 $\pm$ 2.86E-14 \\
HD 233719 & 10 13 57.38220 & +52 30 24.2141 & 0.65 & 22.97 & 9.53E+06 & 7.91E+06 & 1.21E+03   $\pm$ 1.33E+01 & 1.24E+02 & < 2.44E+01   & 5.17E-03 & --- $\pm$ --- \\
* 36 UMa B & 10 30 25.3093 & +55 59 56.850 & 0.61 & 12.92 & 9.49E+06 & 6.13E+06 & < 5.21E+00    & 6.79E+01 & 3.25E+01  $\pm$ 7.96E+00 & 1.38E-03 & --- $\pm$ --- \\
BD+46 1635 & 10 31 24.2177 & +45 31 33.779 & 0.61 & 16.01 & 1.18E+07 & 6.13E+06 & 8.25E+02   $\pm$ 1.93E+01 & 6.79E+01 & 1.79E+01  $\pm$ 6.79E+00 & 1.38E-03 & 1.18E-12 $\pm$ 2.56E-13 \\
BD+57 1274 & 10 31 43.2242 & +57 06 57.107 & 0.70 & 17.56 & 7.93E+06 & 1.07E+07 & 5.25E+02   $\pm$ 1.08E+00 & 2.61E+02 & 2.14E+01  $\pm$ 5.83E-01 & 9.10E-03 & 8.71E-13 $\pm$ 2.04E-13 \\
BD+76 404 & 10 54 26.5092 & +76 03 56.709 & 0.65 & 23.01 & 1.00E+07 & 7.91E+06 & 1.12E+03   $\pm$ 4.92E+01 & 1.24E+02 & < 2.56E+01   & 5.17E-03 & --- $\pm$ --- \\
BD-18 3106 & 11 07 27.70340 & -19 17 29.3321 & 0.70 & 18.73 & 5.86E+06 & 1.07E+07 & 3.97E+02   $\pm$ 1.99E+01 & 2.61E+02 & 8.93E+01  $\pm$ 1.69E+01 & 9.10E-03 & --- $\pm$ --- \\
HD 96612 & 11 08 14.0146 & +38 25 35.874 & 0.89 & 22.82 & 1.96E+07 & 3.24E+07 & 9.84E+03   $\pm$ 1.12E+02 & 3.07E+04 & < 1.51E+01   & 2.52E+00 & --- $\pm$ --- \\
HD 97101 & 11 11 05.1720 & +30 26 45.663 & 0.61 & 11.89 & 1.12E+07 & 6.13E+06 & 6.67E+02   $\pm$ 1.60E+01 & 6.79E+01 & 2.25E+01  $\pm$ 5.09E+00 & 1.38E-03 & --- $\pm$ --- \\
HD 97214 & 11 11 10.7008 & -10 57 03.192 & 0.70 & 19.87 & 9.04E+06 & 1.07E+07 & 1.17E+03   $\pm$ 3.29E+01 & 2.61E+02 & < 2.37E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 97503 & 11 13 13.2345 & +04 28 56.437 & 0.70 & 18.36 & 1.29E+07 & 1.07E+07 & 2.14E+03   $\pm$ 1.23E+01 & 2.61E+02 & 4.34E+01  $\pm$ 1.27E+01 & 9.10E-03 & 5.40E-13 $\pm$ 1.29E-13 \\
HD 97658 & 11 14 33.1613 & +25 42 37.390 & 0.61 & 21.58 & 7.49E+06 & 6.13E+06 & > 1.73E+04   & 6.79E+01 & 4.08E+01  $\pm$ 1.15E+01 & 9.74E-01 & --- $\pm$ --- \\
HD 97782 & 11 14 48.17139 & -23 06 17.7241 & 0.70 & 23.11 & 1.66E+07 & 1.07E+07 & 1.61E+03   $\pm$ 6.01E+01 & 2.61E+02 & < 2.67E+01   & 9.10E-03 & --- $\pm$ --- \\
BD-13 3333 & 11 16 22.1464 & -14 41 36.155 & 0.61 & 18.27 & 6.51E+06 & 6.13E+06 & 3.63E+02   $\pm$ 1.04E+01 & 6.79E+01 & 3.48E+01  $\pm$ 1.02E+01 & 1.38E-03 & --- $\pm$ --- \\
CD-27 7978 & 11 17 07.5069 & -27 48 48.715 & 0.61 & 17.67 & 7.49E+06 & 6.13E+06 & 4.55E+02   $\pm$ 2.35E+01 & 6.79E+01 & 4.46E+01  $\pm$ 1.37E+01 & 1.38E-03 & --- $\pm$ --- \\
GJ 3662 & 11 24 59.7800 & +40 00 12.675 & 0.74 & 23.47 & 8.45E+06 & 1.36E+07 & 4.92E+02   $\pm$ 3.29E+01 & 5.87E+02 & 2.59E+01  $\pm$ 1.18E+01 & 1.88E-02 & --- $\pm$ --- \\
BD+63 965 & 11 31 13.0920 & +63 09 27.122 & 0.61 & 23.01 & 9.28E+06 & 6.13E+06 & 7.47E+02   $\pm$ 7.20E+00 & 6.79E+01 & 8.44E+01  $\pm$ 1.59E+01 & 1.38E-03 & 1.25E-12 $\pm$ 3.94E-13 \\
BD+51 1697 & 11 47 03.4988 & +50 58 18.500 & 0.74 & 23.57 & 1.20E+07 & 1.36E+07 & 1.23E+03   $\pm$ 3.80E+01 & 5.87E+02 & 6.85E+01  $\pm$ 2.08E+01 & 1.88E-02 & 1.40E-12 $\pm$ 5.31E-13 \\
HD 104067 & 11 59 10.0090 & -20 21 13.612 & 0.83 & 20.38 & 2.17E+07 & 2.27E+07 & 9.57E+03   $\pm$ 1.36E+02 & 5.21E+03 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 238090 & 12 12 20.8595 & +54 29 08.724 & 0.70 & 15.24 & 6.59E+06 & 1.07E+07 & 3.31E+02   $\pm$ 4.67E+00 & 2.61E+02 & < 6.74E+00   & 9.10E-03 & --- $\pm$ --- \\
BD+49 2126 & 12 15 08.8430 & +48 43 57.258 & 0.65 & 22.46 & 7.27E+06 & 7.91E+06 & 4.30E+02   $\pm$ 2.39E+00 & 1.24E+02 & 3.08E+01  $\pm$ 1.27E+00 & 5.17E-03 & --- $\pm$ --- \\
HD 107576 & 12 21 59.84698 & -41 03 33.2576 & 0.74 & 24.44 & 2.00E+07 & 1.36E+07 & 4.69E+03   $\pm$ 7.82E+01 & 5.87E+02 & < 4.29E+01   & 1.88E-02 & --- $\pm$ --- \\
HD 107888 & 12 23 53.5526 & +12 34 48.911 & 0.70 & 21.48 & 7.47E+06 & 1.07E+07 & 3.11E+02   $\pm$ 3.60E+00 & 2.61E+02 & 1.01E+01  $\pm$ 1.73E+00 & 9.10E-03 & --- $\pm$ --- \\
HD 110315 & 12 41 06.4777 & +15 22 36.006 & 0.70 & 14.11 & 1.47E+07 & 1.07E+07 & 1.69E+03   $\pm$ 6.18E+00 & 2.61E+02 & < 1.08E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 110833 & 12 44 14.54514 & +51 45 33.4882 & 0.74 & 15.00 & 1.15E+07 & 1.36E+07 & > 2.35E+04   & 5.87E+02 & 8.05E+01  $\pm$ 3.95E+00 & 1.22E-01 & 1.98E-12 $\pm$ 2.72E-13 \\
HD 112575 & 12 57 43.95596 & -14 27 48.6288 & 0.70 & 25.64 & 1.50E+07 & 1.07E+07 & 2.62E+03   $\pm$ 4.57E+01 & 2.61E+02 & < 4.19E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 113827 & 13 05 41.4079 & +49 28 18.964 & 0.74 & 21.60 & 1.11E+07 & 1.36E+07 & 1.68E+03   $\pm$ 3.88E+00 & 5.87E+02 & 4.16E+01  $\pm$ 1.93E+00 & 1.88E-02 & 1.23E-12 $\pm$ 3.43E-13 \\
BD+21 2486 & 13 06 15.39818 & +20 43 45.2749 & 0.74 & 19.71 & 1.15E+07 & 1.36E+07 & ---   $\pm$ --- & --- & 9.78E+01  $\pm$ 1.95E+01 & 1.88E-02 & 3.90E-12 $\pm$ 4.28E-13 \\
BD+35 2406 & 13 07 35.0630 & +34 24 06.061 & 0.79 & 24.80 & 1.38E+07 & 1.82E+07 & 1.89E+03   $\pm$ 2.10E+01 & 2.23E+03 & 4.89E+01  $\pm$ 1.14E+01 & 1.22E-01 & --- $\pm$ --- \\
HD 114783 & 13 12 43.78556 & -02 15 54.1335 & 0.79 & 21.08 & 1.85E+07 & 1.82E+07 & > 1.49E+04   & 2.23E+03 & 5.66E+01  $\pm$ 8.92E+00 & 9.74E-01 & --- $\pm$ --- \\
HD 238224 & 13 23 23.29688 & +57 54 22.1403 & 0.70 & 24.12 & 1.25E+07 & 1.07E+07 & 1.55E+03   $\pm$ 4.70E+01 & 2.61E+02 & 1.36E+02  $\pm$ 2.81E+01 & 9.10E-03 & 8.55E-12 $\pm$ 7.48E-13 \\
HD 116443 & 13 23 40.8451 & +02 43 30.987 & 0.70 & 16.57 & 8.67E+06 & 1.07E+07 & > 2.10E+04   & 2.61E+02 & 4.11E+01  $\pm$ 1.14E+01 & 2.45E-01 & 5.61E-13 $\pm$ 2.27E-13 \\
HD 117936 & 13 33 32.4004 & +08 35 12.345 & 0.79 & 18.05 & 1.85E+07 & 1.82E+07 & 5.45E+03   $\pm$ 9.28E+01 & 2.23E+03 & 7.02E+01  $\pm$ 1.65E+01 & 1.22E-01 & 1.45E-12 $\pm$ 3.91E-13 \\
HD 118096 & 13 34 03.2376 & +33 13 42.211 & 0.74 & 22.68 & 1.10E+07 & 1.36E+07 & 2.24E+03   $\pm$ 1.24E+01 & 5.87E+02 & 2.74E+01  $\pm$ 8.37E+00 & 1.88E-02 & --- $\pm$ --- \\
BD+05 2767 & 13 34 21.50204 & +04 40 02.6362 & 0.70 & 20.44 & 8.67E+06 & 1.07E+07 & 4.75E+02   $\pm$ 7.54E+00 & 2.61E+02 & 2.29E+01  $\pm$ 1.07E+01 & 9.10E-03 & 4.97E-13 $\pm$ 2.10E-13 \\
BD-17 3890 & 13 35 42.2032 & -18 15 12.562 & 0.61 & 24.24 & 5.71E+06 & 6.13E+06 & 2.40E+02   $\pm$ 2.54E+01 & 6.79E+01 & < 4.08E+01   & 1.38E-03 & --- $\pm$ --- \\
HD 118926 & 13 40 07.13057 & -04 11 09.9609 & 0.70 & 15.08 & 6.30E+06 & 1.07E+07 & 3.07E+02   $\pm$ 1.67E+01 & 2.61E+02 & < 1.17E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 118972 & 13 41 04.17106 & -34 27 50.9672 & 0.74 & 15.69 & 2.69E+07 & 1.36E+07 & > 1.94E+04   & 5.87E+02 & 2.11E+02  $\pm$ 2.39E+01 & 2.52E+00 & 4.12E-12 $\pm$ 5.30E-13 \\
HD 119332 & 13 41 13.4047 & +56 43 37.821 & 0.89 & 23.90 & 2.85E+07 & 3.24E+07 & ---   $\pm$ --- & --- & 7.48E+01  $\pm$ 2.62E+01 & 2.52E+00 & --- $\pm$ --- \\
HD 119291 & 13 42 26.0345 & -01 41 10.577 & 0.61 & 24.59 & 1.45E+07 & 6.13E+06 & 1.79E+03   $\pm$ 4.67E+01 & 6.79E+01 & 3.66E+01  $\pm$ 1.35E+01 & 1.38E-03 & --- $\pm$ --- \\
HD 120476 A & 13 49 04.0023 & +26 58 47.585 & 0.74 & 13.48 & 2.69E+07 & 1.36E+07 & 5.92E+03   $\pm$ 6.78E+00 & 5.87E+02 & 1.01E+02  $\pm$ 2.04E+00 & 1.88E-02 & 1.59E-12 $\pm$ 2.12E-13 \\
HD 120780 & 13 52 35.8602 & -50 55 18.124 & 0.70 & 16.66 & 1.59E+07 & 1.07E+07 & > 3.54E+04   & 2.61E+02 & 7.90E+01  $\pm$ 2.16E+01 & 2.52E+00 & 4.48E-12 $\pm$ 1.42E-12 \\
BD+13 2721 & 13 53 27.56205 & +12 56 33.4172 & 0.61 & 21.92 & 1.28E+07 & 6.13E+06 & 7.18E+02   $\pm$ 4.67E+01 & 6.79E+01 & 8.42E+01  $\pm$ 2.64E+01 & 1.38E-03 & --- $\pm$ --- \\
HD 122064 & 13 57 32.05750 & +61 29 34.3012 & 0.79 & 10.08 & 1.59E+07 & 1.82E+07 & ---   $\pm$ --- & --- & 2.44E+01  $\pm$ 4.77E+00 & 1.22E-01 & 1.34E-13 $\pm$ 4.59E-14 \\
HD 122120 & 13 59 19.4031 & +22 52 11.104 & 0.70 & 23.80 & 1.59E+07 & 1.07E+07 & 2.02E+03   $\pm$ 5.06E+01 & 2.61E+02 & < 2.58E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 124106 & 14 11 46.17230 & -12 36 42.3544 & 0.86 & 23.02 & 2.41E+07 & 2.71E+07 & ---   $\pm$ --- & --- & 1.27E+02  $\pm$ 3.05E+01 & 9.74E-01 & 5.34E-13 $\pm$ 1.85E-13 \\
HD 124642 & 14 13 57.0781 & +30 13 01.872 & 0.74 & 17.21 & 1.74E+07 & 1.36E+07 & 4.62E+03   $\pm$ 1.61E+01 & 5.87E+02 & 7.03E+01  $\pm$ 1.02E+01 & 1.88E-02 & 1.50E-12 $\pm$ 3.16E-13 \\
HD 125455 & 14 19 34.86361 & -05 09 04.2965 & 0.61 & 20.46 & 8.96E+06 & 6.13E+06 & > 1.33E+04   & 6.79E+01 & 6.52E+01  $\pm$ 1.39E+01 & 9.74E-01 & --- $\pm$ --- \\
BD+30 2512 & 14 21 57.2163 & +29 37 46.616 & 0.65 & 14.52 & 1.18E+07 & 7.91E+06 & 1.23E+03   $\pm$ 6.45E+00 & 1.24E+02 & 4.83E+01  $\pm$ 2.25E+00 & 5.17E-03 & 1.02E-12 $\pm$ 1.99E-13 \\
HD 127506 & 14 30 44.9769 & +35 27 13.501 & 0.74 & 22.54 & 1.61E+07 & 1.36E+07 & 4.27E+03   $\pm$ 5.59E+00 & 5.87E+02 & 3.78E+01  $\pm$ 1.67E+00 & 1.88E-02 & 8.56E-13 $\pm$ 2.98E-13 \\
HD 127339 & 14 30 47.71785 & -08 38 46.8144 & 0.61 & 15.78 & 8.96E+06 & 6.13E+06 & 4.06E+02   $\pm$ 1.15E+01 & 6.79E+01 & 2.31E+01  $\pm$ 1.05E+01 & 1.38E-03 & --- $\pm$ --- \\
HD 128165 & 14 33 28.8678 & +52 54 31.647 & 0.79 & 13.24 & 1.87E+07 & 1.82E+07 & 5.53E+03   $\pm$ 1.60E+01 & 2.23E+03 & 3.11E+01  $\pm$ 7.78E+00 & 1.22E-01 & 4.46E-13 $\pm$ 8.41E-14 \\
BD+34 2541 & 14 34 57.8115 & +33 44 48.218 & 0.65 & 20.04 & 9.19E+06 & 7.91E+06 & 7.47E+02   $\pm$ 1.17E+00 & 1.24E+02 & 1.85E+01  $\pm$ 2.69E+00 & 5.17E-03 & --- $\pm$ --- \\
HD 130004 & 14 45 24.1829 & +13 50 46.734 & 0.89 & 18.81 & 1.87E+07 & 3.24E+07 & 1.19E+04   $\pm$ 1.23E+02 & 3.07E+04 & 3.21E+01  $\pm$ 1.07E+01 & 2.52E+00 & --- $\pm$ --- \\
BD+17 2785 & 14 46 23.2824 & +16 29 48.115 & 0.70 & 17.76 & 9.39E+06 & 1.07E+07 & 8.55E+02   $\pm$ 4.52E+01 & 2.61E+02 & < 2.46E+01   & 9.10E-03 & --- $\pm$ --- \\
BD+39 2801 & 14 48 01.4254 & +38 27 58.440 & 0.61 & 23.99 & 1.18E+07 & 6.13E+06 & 1.01E+03   $\pm$ 4.03E+01 & 6.79E+01 & 3.05E+01  $\pm$ 1.10E+01 & 1.38E-03 & 1.29E-12 $\pm$ 5.26E-13 \\
HD 130992 & 14 51 40.46506 & -24 18 14.8741 & 0.74 & 16.76 & 1.80E+07 & 1.36E+07 & 5.49E+03   $\pm$ 5.71E+01 & 5.87E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 131582 & 14 53 41.5706 & +23 20 42.690 & 0.79 & 23.51 & 1.70E+07 & 1.82E+07 & 6.02E+03   $\pm$ 1.48E+02 & 2.23E+03 & 7.17E+01  $\pm$ 2.64E+01 & 1.22E-01 & --- $\pm$ --- \\
HD 132142 & 14 55 11.0436 & +53 40 49.246 & 0.86 & 23.55 & 2.75E+07 & 2.71E+07 & ---   $\pm$ --- & --- & < 2.92E+01   & 9.74E-01 & --- $\pm$ --- \\
BD+06 2986 & 15 04 53.5262 & +05 38 17.160 & 0.60 & 19.02 & 7.16E+06 & 5.75E+06 & 3.88E+02   $\pm$ 5.08E+00 & 5.92E+01 & 7.77E+00  $\pm$ 1.35E+00 & 1.18E-03 & --- $\pm$ --- \\
BD-04 3873 & 15 22 04.10086 & -04 46 38.8234 & 0.74 & 19.18 & 9.40E+06 & 1.36E+07 & 7.70E+02   $\pm$ 4.09E+01 & 5.87E+02 & 3.32E+01  $\pm$ 1.32E+01 & 1.88E-02 & --- $\pm$ --- \\
HD 137303 & 15 25 58.50235 & -26 42 20.8264 & 0.74 & 22.16 & 1.41E+07 & 1.36E+07 & 2.97E+03   $\pm$ 3.74E+01 & 5.87E+02 & < 5.39E+01   & 1.88E-02 & --- $\pm$ --- \\
HD 137778 & 15 28 12.21068 & -09 21 28.2944 & 0.86 & 20.67 & 5.01E+07 & 2.71E+07 & > 2.75E+04   & 1.34E+04 & 2.40E+02  $\pm$ 2.97E+01 & 9.74E-01 & 4.52E-12 $\pm$ 6.20E-13 \\
HD 139477 & 15 35 20.0438 & +60 05 13.171 & 0.79 & 19.55 & 1.59E+07 & 1.82E+07 & 4.61E+03   $\pm$ 5.32E+01 & 2.23E+03 & 9.67E+01  $\pm$ 1.28E+01 & 1.22E-01 & 7.49E-12 $\pm$ 4.47E-13 \\
HD 139323 & 15 35 56.5662 & +39 49 52.027 & 0.79 & 22.47 & 3.17E+07 & 1.82E+07 & 1.72E+04   $\pm$ 1.29E+02 & 2.23E+03 & 5.74E+01  $\pm$ 1.15E+01 & 1.22E-01 & 2.06E-12 $\pm$ 4.81E-13 \\
HD 139341 & 15 36 02.22306 & +39 48 08.9141 & 0.86 & 22.32 & 5.01E+07 & 2.71E+07 & ---   $\pm$ --- & --- & 1.07E+02  $\pm$ 1.40E+01 & 9.74E-01 & --- $\pm$ --- \\
HD 142709 & 15 57 40.74436 & -42 37 27.2394 & 0.74 & 14.73 & 1.34E+07 & 1.36E+07 & 1.78E+03   $\pm$ 4.17E+01 & 5.87E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 144628 & 16 09 42.7946 & -56 26 42.542 & 0.65 & 14.83 & 1.16E+07 & 7.91E+06 & > 4.40E+04   & 1.24E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
* 14 Her & 16 10 24.3145 & +43 49 03.522 & 0.65 & 17.94 & 1.17E+07 & 7.91E+06 & > 3.16E+04   & 1.24E+02 & 6.55E+01  $\pm$ 4.26E+00 & 2.52E+00 & --- $\pm$ --- \\
BD+41 2695 & 16 20 52.7395 & +40 57 41.221 & 0.70 & 15.79 & 9.78E+06 & 1.07E+07 & 6.49E+02   $\pm$ 5.84E+00 & 2.61E+02 & 1.41E+01  $\pm$ 1.71E+00 & 9.10E-03 & --- $\pm$ --- \\
HD 147555 & 16 24 27.28476 & -43 39 23.7163 & 0.65 & 29.45 & 1.16E+07 & 7.91E+06 & 9.86E+02   $\pm$ 6.07E+01 & 1.24E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 148467 & 16 27 56.9072 & +07 18 19.598 & 0.65 & 17.53 & 1.17E+07 & 7.91E+06 & 1.05E+03   $\pm$ 2.43E+01 & 1.24E+02 & 1.40E+01  $\pm$ 4.76E+00 & 5.17E-03 & --- $\pm$ --- \\
HD 151541 & 16 42 38.5765 & +68 06 07.792 & 0.61 & 24.25 & 4.51E+06 & 6.13E+06 & > 3.00E+04   & 6.79E+01 & 5.48E+01  $\pm$ 1.09E+01 & 9.74E-01 & --- $\pm$ --- \\
BD+39 3048 & 16 49 24.6974 & +39 16 34.476 & 0.74 & 22.35 & 9.47E+06 & 1.36E+07 & 8.06E+02   $\pm$ 1.01E+01 & 5.87E+02 & 2.37E+01  $\pm$ 3.45E+00 & 1.88E-02 & --- $\pm$ --- \\
Ross 644 & 16 54 12.0327 & +11 54 52.857 & 0.61 & 20.08 & 4.51E+06 & 6.13E+06 & 1.21E+02   $\pm$ 1.51E+01 & 6.79E+01 & < 1.79E+01   & 1.38E-03 & --- $\pm$ --- \\
HD 154712B & 17 03 19.78133 & +59 35 15.9688 & 0.74 & 24.96 & 8.48E+06 & 1.36E+07 & < 5.33E+00    & 5.87E+02 & 2.73E+01  $\pm$ 3.36E+00 & 1.88E-02 & 6.39E-13 $\pm$ 1.41E-13 \\
BD+54 1862 & 17 10 12.3543 & +54 29 24.506 & 0.60 & 21.24 & 1.12E+07 & 5.75E+06 & 1.26E+03   $\pm$ 5.13E+01 & 5.92E+01 & 6.10E+01  $\pm$ 2.02E+01 & 1.18E-03 & 1.65E-12 $\pm$ 2.16E-13 \\
HD 155712 & 17 12 37.62262 & +18 21 04.3072 & 0.79 & 20.84 & 2.22E+07 & 1.82E+07 & 1.07E+04   $\pm$ 5.69E+00 & 2.23E+03 & 2.66E+01  $\pm$ 2.24E+00 & 1.22E-01 & --- $\pm$ --- \\
HD 156668 & 17 17 40.49053 & +29 13 38.0243 & 0.79 & 24.35 & 2.18E+07 & 1.82E+07 & 6.28E+03   $\pm$ 3.40E+01 & 2.23E+03 & < 5.12E+01   & 1.22E-01 & --- $\pm$ --- \\
HD 156985 & 17 17 50.4236 & +52 26 49.609 & 0.83 & 18.53 & 1.94E+07 & 2.27E+07 & 7.04E+03   $\pm$ 6.63E+01 & 5.21E+03 & 5.09E+01  $\pm$ 1.58E+01 & 2.45E-01 & --- $\pm$ --- \\
BPM 78873 & 17 18 21.72350 & -01 46 53.2502 & 0.61 & 22.51 & 7.68E+06 & 6.13E+06 & 3.58E+02   $\pm$ 1.89E+01 & 6.79E+01 & 1.08E+02  $\pm$ 3.31E+01 & 1.38E-03 & 7.31E-13 $\pm$ 2.07E-13 \\
HD 158633 & 17 25 00.0975 & +67 18 24.148 & 0.79 & 12.79 & 1.93E+07 & 1.82E+07 & > 6.09E+04   & 2.23E+03 & 6.89E+01  $\pm$ 9.33E+00 & 2.52E+00 & --- $\pm$ --- \\
GJ 673 & 17 25 45.2323 & +02 06 41.122 & 0.61 & 7.71 & 1.01E+07 & 6.13E+06 & 6.82E+02   $\pm$ 7.17E+00 & 6.79E+01 & 2.74E+01  $\pm$ 4.04E+00 & 1.38E-03 & 4.11E-13 $\pm$ 7.45E-14 \\
HD 162283 & 17 50 34.0331 & -06 03 01.037 & 0.61 & 22.19 & 8.73E+06 & 6.13E+06 & 4.45E+02   $\pm$ 4.07E+01 & 6.79E+01 & < 5.08E+01   & 1.38E-03 & --- $\pm$ --- \\
BD+21 3245 & 17 53 29.9358 & +21 19 31.053 & 0.79 & 24.52 & 1.93E+07 & 1.82E+07 & 1.16E+04   $\pm$ 8.23E+01 & 2.23E+03 & 2.33E+02  $\pm$ 2.31E+01 & 1.22E-01 & 1.90E-12 $\pm$ 4.11E-13 \\
G 204-45 & 18 07 44.4478 & +39 04 26.915 & 0.70 & 22.64 & 1.59E+07 & 1.07E+07 & 1.37E+03   $\pm$ 3.32E+01 & 2.61E+02 & < 2.71E+01   & 9.10E-03 & 3.44E-13 $\pm$ 1.22E-13 \\
Wolf 1409 & 18 07 51.3998 & +52 47 54.658 & 0.70 & 28.36 & 1.87E+06 & 1.07E+07 & 3.08E+01   $\pm$ 1.14E+01 & 2.61E+02 & < 2.76E+01   & 9.10E-03 & --- $\pm$ --- \\
HD 166620 & 18 09 37.41626 & +38 27 27.9960 & 0.61 & 11.10 & 9.21E+06 & 6.13E+06 & > 2.54E+04   & 6.79E+01 & 2.55E+01  $\pm$ 5.08E+00 & 2.45E-01 & --- $\pm$ --- \\
G 205-20 & 18 25 31.92818 & +38 21 12.6762 & 0.65 & 23.60 & 4.31E+06 & 7.91E+06 & 1.40E+02   $\pm$ 2.24E+01 & 1.24E+02 & < 2.92E+01   & 5.17E-03 & --- $\pm$ --- \\
HD 171314 & 18 33 17.7601 & +22 18 51.312 & 0.74 & 23.39 & 1.64E+07 & 1.36E+07 & 2.26E+03   $\pm$ 2.96E+01 & 5.87E+02 & < 2.10E+01   & 1.88E-02 & --- $\pm$ --- \\
HD 229590 & 18 48 51.8715 & +17 26 20.208 & 0.61 & 16.68 & 9.21E+06 & 6.13E+06 & 5.44E+02   $\pm$ 1.16E+01 & 6.79E+01 & 2.60E+01  $\pm$ 9.84E+00 & 1.38E-03 & --- $\pm$ --- \\
HD 178445 & 19 10 52.26921 & -47 09 31.0178 & 0.61 & 20.78 & 1.26E+07 & 6.13E+06 & 7.78E+02   $\pm$ 3.09E+01 & 6.79E+01 & < 1.75E+01   & 1.38E-03 & --- $\pm$ --- \\
HD 183870 & 19 32 06.7042 & -11 16 29.790 & 0.61 & 17.69 & 4.23E+06 & 6.13E+06 & > 5.60E+04   & 6.79E+01 & 1.24E+02  $\pm$ 1.33E+01 & 2.45E-01 & --- $\pm$ --- \\
* sig Dra & 19 32 21.5899 & +69 39 40.236 & 0.89 & 5.77 & 2.28E+07 & 3.24E+07 & ---   $\pm$ --- & --- & 4.66E+01  $\pm$ 3.15E+00 & 2.52E+00 & 4.07E-13 $\pm$ 2.05E-14 \\
HD 332518 & 19 45 35.6050 & +30 00 36.784 & 0.70 & 20.93 & 1.19E+07 & 1.07E+07 & 1.15E+03   $\pm$ 4.92E+01 & 2.61E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
LHS 3517 & 20 04 10.90 & -45 39 09.9 & 0.61 & 36.88 & 4.23E+06 & 6.13E+06 & 1.10E+02   $\pm$ 2.50E+01 & 6.79E+01 & < 4.37E+01   & 1.38E-03 & --- $\pm$ --- \\
HD 193202 & 20 10 52.41565 & +77 14 20.3031 & 0.61 & 16.82 & 1.23E+07 & 6.13E+06 & 8.38E+02   $\pm$ 5.90E+00 & 6.79E+01 & 3.73E+01  $\pm$ 6.03E+00 & 1.38E-03 & 1.24E-13 $\pm$ 3.58E-14 \\
HD 192961 & 20 19 36.93546 & -46 25 41.2315 & 0.65 & 18.47 & 1.34E+07 & 7.91E+06 & 1.32E+03   $\pm$ 3.19E+01 & 1.24E+02 & 2.01E+01  $\pm$ 6.44E+00 & 5.17E-03 & --- $\pm$ --- \\
CD-52 9466 & 20 21 10.91759 & -51 47 27.8274 & 0.61 & 28.66 & 1.54E+07 & 6.13E+06 & 9.07E+02   $\pm$ 2.97E+01 & 6.79E+01 & 8.17E+01  $\pm$ 2.45E+01 & 1.38E-03 & --- $\pm$ --- \\
HD 196877 & 20 42 18.78232 & -52 41 57.3427 & 0.61 & 12.33 & 7.49E+06 & 6.13E+06 & 3.69E+02   $\pm$ 1.20E+01 & 6.79E+01 & < 7.32E+00   & 1.38E-03 & --- $\pm$ --- \\
HD 352860 & 20 44 21.94494 & +19 44 58.8712 & 0.65 & 20.60 & 7.70E+06 & 7.91E+06 & 5.29E+02   $\pm$ 2.54E+01 & 1.24E+02 & 2.51E+01  $\pm$ 9.30E+00 & 5.17E-03 & --- $\pm$ --- \\
HD 198550 & 20 50 10.5456 & +29 23 02.915 & 0.70 & 20.23 & 2.05E+07 & 1.07E+07 & 4.83E+03   $\pm$ 6.39E+01 & 2.61E+02 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
BD+52 2815 & 20 50 33.0757 & +52 53 58.545 & 0.61 & 22.74 & 1.05E+07 & 6.13E+06 & 5.44E+02   $\pm$ 4.16E+01 & 6.79E+01 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 200779 & 21 05 19.7460 & +07 04 09.471 & 0.65 & 15.05 & 1.38E+07 & 7.91E+06 & 1.31E+03   $\pm$ 2.49E+01 & 1.24E+02 & 3.73E+01  $\pm$ 5.27E+00 & 5.17E-03 & --- $\pm$ --- \\
HD 202575 & 21 16 32.4670 & +09 23 37.776 & 0.79 & 16.16 & 1.56E+07 & 1.82E+07 & 5.29E+03   $\pm$ 1.82E+01 & 2.23E+03 & 9.13E+01  $\pm$ 6.92E+00 & 1.22E-01 & 9.17E-13 $\pm$ 2.83E-13 \\
GJ 825 & 21 17 15.26879 & -38 52 02.4958 & 0.61 & 3.97 & 6.05E+06 & 6.13E+06 & 3.05E+02   $\pm$ 2.59E+00 & 6.79E+01 & 9.85E+00  $\pm$ 7.86E-01 & 1.38E-03 & 1.04E-13 $\pm$ 1.41E-14 \\
HD 203850 & 21 26 58.45314 & -56 07 30.9477 & 0.79 & 23.06 & 1.41E+07 & 1.82E+07 & 7.86E+03   $\pm$ 7.28E+01 & 2.23E+03 & ---  $\pm$ --- & --- & --- $\pm$ --- \\
HD 205390 & 21 36 41.24416 & -50 50 43.3891 & 0.86 & 14.81 & 2.17E+07 & 2.71E+07 & ---   $\pm$ --- & --- & 9.71E+01  $\pm$ 9.80E+00 & 9.74E-01 & 9.07E-13 $\pm$ 1.85E-13 \\
HD 207144 & 21 48 00.04545 & -40 15 21.8898 & 0.79 & 24.50 & 1.77E+07 & 1.82E+07 & 6.59E+03   $\pm$ 6.86E+01 & 2.23E+03 & < 1.31E+01   & 1.22E-01 & --- $\pm$ --- \\
HD 207491 & 21 49 12.228 & +05 43 22.29 & 0.79 & 22.56 & 1.57E+07 & 1.82E+07 & 4.50E+03   $\pm$ 6.62E+01 & 2.23E+03 & 4.35E+01  $\pm$ 1.11E+01 & 1.22E-01 & --- $\pm$ --- \\
HD 208038 & 21 53 05.3533 & +20 55 49.871 & 0.79 & 23.30 & 2.11E+07 & 1.82E+07 & 1.61E+04   $\pm$ 4.69E+01 & 2.23E+03 & 1.54E+02  $\pm$ 2.43E+01 & 1.22E-01 & 5.47E-12 $\pm$ 1.08E-12 \\
LP 758-73 & 21 53 07.5400 & -12 49 40.845 & 0.61 & 24.12 & 4.92E+06 & 6.13E+06 & 2.10E+02   $\pm$ 6.79E+00 & 6.79E+01 & < 1.76E+01   & 1.38E-03 & --- $\pm$ --- \\
CD-61 6651 & 21 59 32.09420 & -60 55 58.7116 & 0.65 & 23.73 & 1.16E+07 & 7.91E+06 & 8.61E+02   $\pm$ 2.55E+01 & 1.24E+02 & < 1.11E+01   & 5.17E-03 & --- $\pm$ --- \\
G 127-28 & 22 24 45.53616 & +22 33 04.0696 & 0.61 & 20.92 & 1.76E+07 & 6.13E+06 & 2.29E+03   $\pm$ 5.03E+01 & 6.79E+01 & 4.02E+01  $\pm$ 1.19E+01 & 1.38E-03 & 4.45E-13 $\pm$ 1.40E-13 \\
HD 213042 & 22 29 15.23549 & -30 01 06.2712 & 0.74 & 15.69 & 1.93E+07 & 1.36E+07 & 3.74E+03   $\pm$ 4.38E+01 & 5.87E+02 & 2.78E+01  $\pm$ 5.48E+00 & 1.88E-02 & --- $\pm$ --- \\
HD 214731 & 22 40 58.70043 & -46 12 07.1842 & 0.74 & 23.30 & 1.25E+07 & 1.36E+07 & ---   $\pm$ --- & --- & < 1.44E+01   & 1.88E-02 & --- $\pm$ --- \\
HD 215152 & 22 43 21.3028 & -06 24 02.953 & 0.79 & 21.61 & 2.14E+07 & 1.82E+07 & ---   $\pm$ --- & --- & 1.92E+01  $\pm$ 9.49E+00 & 1.22E-01 & --- $\pm$ --- \\
HD 216520 & 22 47 31.8769 & +83 41 49.302 & 0.65 & 19.56 & 1.29E+07 & 7.91E+06 & > 1.26E+04   & 1.24E+02 & 3.97E+01  $\pm$ 1.67E+01 & 2.52E+00 & --- $\pm$ --- \\
HD 216259 & 22 51 26.3584 & +13 58 11.941 & 0.79 & 22.54 & 1.83E+07 & 1.82E+07 & ---   $\pm$ --- & --- & 1.91E+01  $\pm$ 3.19E+00 & 1.22E-01 & --- $\pm$ --- \\
GJ 879 & 22 56 24.05327 & -31 33 56.0351 & 0.74 & 7.61 & 1.42E+07 & 1.36E+07 & ---   $\pm$ --- & --- & 9.91E+01  $\pm$ 4.82E+00 & 1.88E-02 & 1.86E-12 $\pm$ 2.07E-13 \\
HD 218511 & 23 09 40.95125 & -67 43 58.1682 & 0.65 & 14.84 & 1.29E+07 & 7.91E+06 & 1.73E+03   $\pm$ 3.65E+01 & 1.24E+02 & 7.44E+01  $\pm$ 1.41E+01 & 5.17E-03 & 4.01E-13 $\pm$ 9.14E-14 \\
HD 219538 & 23 16 18.1577 & +30 40 12.743 & 0.83 & 24.91 & 2.56E+07 & 2.27E+07 & 1.98E+04   $\pm$ 9.67E+01 & 5.21E+03 & 5.63E+01  $\pm$ 1.04E+01 & 2.45E-01 & --- $\pm$ --- \\
HD 220339 & 23 23 04.8953 & -10 45 51.277 & 0.83 & 19.18 & 1.94E+07 & 2.27E+07 & ---   $\pm$ --- & --- & 3.49E+01  $\pm$ 2.26E+00 & 2.45E-01 & --- $\pm$ --- \\
HD 221503 & 23 32 49.3982 & -16 50 44.321 & 0.65 & 14.56 & 1.08E+07 & 7.91E+06 & 1.28E+03   $\pm$ 1.76E+01 & 1.24E+02 & 7.26E+01  $\pm$ 6.00E+00 & 5.17E-03 & --- $\pm$ --- \\
BD+00 5017 & 23 35 00.2759 & +01 36 19.455 & 0.61 & 20.82 & 1.22E+07 & 6.13E+06 & 1.52E+03   $\pm$ 9.57E+00 & 6.79E+01 & 1.73E+02  $\pm$ 4.62E+00 & 1.38E-03 & 1.12E-11 $\pm$ 1.03E-12 \\
CD-49 14193 & 23 36 18.27486 & -48 35 17.0609 & 0.61 & 25.04 & 1.05E+07 & 6.13E+06 & 6.69E+02   $\pm$ 2.57E+01 & 6.79E+01 & 2.77E+01  $\pm$ 1.17E+01 & 1.38E-03 & 2.46E-11 $\pm$ 2.86E-12 \\
BD-03 5691 & 23 42 10.62469 & -02 34 36.6880 & 0.61 & 24.29 & 7.98E+06 & 6.13E+06 & 5.61E+03   $\pm$ 1.64E+01 & 6.79E+01 & 8.04E+01  $\pm$ 3.36E+00 & 1.38E-03 & --- $\pm$ --- \\
G 130-9 & 23 45 49.5010 & +36 15 18.179 & 0.74 & 19.82 & 7.39E+06 & 1.36E+07 & 4.46E+02   $\pm$ 1.24E+01 & 5.87E+02 & < 1.00E+01   & 1.88E-02 & --- $\pm$ --- \\
BD+29 5007 & 23 50 27.8618 & +30 21 11.731 & 0.70 & 23.65 & 1.30E+07 & 1.07E+07 & 1.92E+03   $\pm$ 2.22E+01 & 2.61E+02 & 7.83E+01  $\pm$ 1.27E+01 & 9.10E-03 & --- $\pm$ --- \\
BD+28 4660 & 23 53 08.5916 & +29 01 05.034 & 0.65 & 19.91 & 8.57E+06 & 7.91E+06 & 6.82E+02   $\pm$ 3.85E+01 & 1.24E+02 & < 1.00E+01   & 5.17E-03 & --- $\pm$ --- \\
BD+45 4378 & 23 58 43.50974 & +46 43 44.9540 & 0.61 & 17.12 & 1.01E+07 & 6.13E+06 & 3.68E+02   $\pm$ 1.75E+01 & 6.79E+01 & ---  $\pm$ --- & --- & --- $\pm$ ---
\enddata
\tablenotetext{a}{Names starting with J are 2MASS objects.}

\end{deluxetable}
